A Variational Message Passing Framework for Multi-Sensor Multi-Object Tracking using Raw Radar Signals

The growing proliferation of unmanned aerial vehicles (UAVs) poses major challenges for reliable airspace surveillance, as drones are typically small, have low radar cross-sections, and often move slowly in cluttered environments. These characteristics make the joint tasks of detecting, localizing, and tracking multiple objects difficult for conventional detect-then-track (DTT) approaches, which rely on pre-processed measurements and may discard informative low-signal-to-noise ratio (SNR) signal components. To overcome these limitations, we propose a variational message passing (VMP)-based direct multiobject tracking (MOT) method that operates directly on raw radar signals and explicitly accounts for an unknown and time-varying number of objects. The proposed method is formulated for MIMO multi-radar systems and performs data fusion by jointly processing the signals of all radar sensors using a probabilistic model. A superimposed signal model is employed to capture correlations in the raw sensor data caused by closely spaced objects, and a hierarchical Bernoulli-Gamma model is introduced to jointly model object existence, reflectivities, and the reliability of individual radar-object links. Using a mean-field approximation, we derive message updates, yielding a computationally efficient VMP algorithm that simultaneously performs object detection, track formation, state estimation, and nuisance parameter learning directly from the radar signal. Simulation results in synthetic scenarios with weak and closely-spaced objects show that the proposed direct-MOT method outperforms a conventional pipeline based on super-resolution estimation followed by belief propagation (BP)-based tracking, particularly in low-SNR and clutter-rich conditions, demonstrating the advantages of direct signal-level inference and coherent multi-radar fusion.

==> pgf/Baysian_network_old.tex <==
\resizebox{\columnwidth}{!}{%
    \begin{tikzpicture}[variable node/.style={circle,yshift=0.2,draw,minimum width=\nodeSize,inner sep=0,font=\footnotesize,fill=white},
	deterministic node/.style={circle,dashed,draw,minimum width=\nodeSize,font=\footnotesize,fill=white}, data node/.style={circle,yshift=0.2,draw,minimum width=\nodeSize,inner sep=0,font=\footnotesize,fill=lightgray},
	pdf/.style={draw,fill=white,font=\scriptsize,rounded corners=2pt},
	scale=1,>={Stealth[scale=1]}
	]
\node[variable node] at (1\figSpaceX,3\figSpaceY) (Lambdaa){$\boldsymbol{\Lambda}_{a,k}$};

\node[variable node] at (2\figSpaceX,-4.8\figSpaceY) (L){$\boldsymbol{\Lambda}_{z,l}$};

%Draw the main grapth
\foreach \j in {0,1,2,3,4}{



    \ifnum \j = 3
    \pgfmathparse{(\j-0.4)}
    \node at (\pgfmathresult\figSpaceX,1\figSpaceY) (PHI\j){$\hdots$};
    \pgfmathparse{(\j-0.65)};
    \node at (\pgfmathresult\figSpaceX,0\figSpaceY) (xi\j){$\hdots$};    
    \pgfmathparse{(\j-0.25)};
    \node at (\pgfmathresult\figSpaceX,-1\figSpaceY) (gamma\j){$\hdots$};    
    \else
    \ifnum \j = 4
    \def \lval{N};
    \else
    \def \lval{\j};
    \fi
    \pgfmathparse{(\j-0)}
    \node[variable node] at (\pgfmathresult\figSpaceX,1\figSpaceY) (PHI\j){$\boldsymbol{\Phi}_{k,\lval}$};
    \pgfmathparse{(\j+0)}; % was +0
    \node[data node] at (\pgfmathresult\figSpaceX,-3.5\figSpaceY) (Z\j){$\boldsymbol{Z}_{\lval,l}$};
    \pgfmathparse{(\j-0.25)};
    
    \node[variable node] at (\pgfmathresult\figSpaceX,0\figSpaceY) (xi\j){$\boldsymbol{\xi}_{k,\lval}$};
    \pgfmathparse{(\j+0.25)}; %Was +0.25
    
    \node[variable node] at (\pgfmathresult\figSpaceX,-2.3\figSpaceY) (alpha\j){$\boldsymbol{\alpha}_{k,\lval,l}$};

    \node[variable node] at (\pgfmathresult\figSpaceX,-1.0\figSpaceY) (gamma\j){$\boldsymbol{\gamma}_{k,\lval,l}$};
    
    \draw[->] (Lambdaa)--(PHI\j);
    \draw[->] (PHI\j)--(Z\j);
    \draw[->] (xi\j)--(Z\j);
    \draw[->] (alpha\j)--(Z\j);
    \draw[->] (L)--(Z\j);
    \draw[->] (gamma\j)--(alpha\j);

    \fi
    
    \ifnum \j > 0
    \pgfmathparse{int(\j-1)};
    \draw[->] (PHI\pgfmathresult)--(PHI\j);
    \draw[->] (xi\pgfmathresult)--(xi\j);
    \draw[->] (gamma\pgfmathresult)--(gamma\j);
    \fi
};
\node at (-0.80, -1) (dummy){};
\begin{pgfonlayer}{back01}
                \node[fill=components color,draw=components color!80!black, rounded corners=0.5mm, line width=1pt,fit=(xi0) (PHI4) (Lambdaa) (alpha4)] (0pt,0pt) {};
                %\node[fit=(xi0) (PHI4) (Lambdaa) (alpha4),anchor = base northwest] (0pt,0pt) {test};
                \node[anchor=base west] at (3.6\figSpaceX,3.2\figSpaceY) {\tiny $k=\{1,\hdots,K\}$};
				%\node[fill=components color,draw=components color!80!black, rounded corners=0.5mm, line width=1pt, fit=(PHI\j) (gamma\j\i) (palpha\j\i) (pgamma\j\i)] (componentsFrame\j\i) {};
\end{pgfonlayer}
\begin{pgfonlayer}{back01}
\node[
    fill=black!5!blue,
    opacity=0.3,
    draw=components color!80!black,
    rounded corners=0.5mm,
    line width=1pt,
    inner xsep=8pt,          % <-- increases margin around fitted nodes
    fit=(Z0) (gamma0) (alpha4) (L)
] {};
\node[anchor=base west] at (3.7\figSpaceX,-5.1\figSpaceY) {\tiny $l=\{1,\hdots,L\}$};
\end{pgfonlayer}

%\begin{pgfonlayer}{back01}
%                \node[fill=black!5!blue,opacity=0.3,draw=components color!80!black, rounded corners=0.5mm, line width=1pt,fit=(Z0) (gamma0) (alpha4) (L)] (0pt,0pt) {};
%                %\node[fit=(xi0) (PHI4) (Lambdaa) (alpha4),anchor = base northwest] (0pt,0pt) {test};
%                \node[anchor=base west] at (3.7\figSpaceX,-5.1\figSpaceY) {\tiny $l=\{1,\hdots,L\}$};
%				%\node[fill=components color,draw=components color!80!black, rounded corners=0.5mm, line width=1pt, fit=(PHI\j) (gamma\j\i) (palpha\j\i) (pgamma\j\i)] (componentsFrame\j\i) {};
%\end{pgfonlayer}

\end{tikzpicture}
}

==> pgf/CloseTrackOSPA.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmin=0,
xmax=199,
ymin= 0,
ymax= 2.5,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
axis equal=false,
xlabel={Time Index},
xlabel style={font=\footnotesize},
x tick label style={font=\footnotesize},
ylabel={OSPA},
ylabel style={font=\footnotesize},
y tick label style={font=\footnotesize},
legend style={legend cell align=left, align=left, draw=white!15!black,font=\footnotesize,anchor=north, at={(rel axis cs: 0.5,1)},yshift=-2mm},
legend columns=1,
%extraAxisOptions,
% unit vector ratio=1 1 1
]

\addplot [plot3, line width=\plotlinewidth, mark=o, mark repeat=20, mark phase=10] table [x=timeindex, y=meanVMP, col sep=comma] {pgf/closeTrackOSPA.csv};
\addlegendentry{VMP (Swerling-III)};
\addplot [plot4, line width=\plotlinewidth, mark=x, mark repeat=20, mark phase=10, mark size=3] table [x=timeindex, y=meanBP, col sep=comma, skip coords between index={0}{1}] {pgf/closeTrackOSPA.csv};
\addlegendentry{SBL+BP (Swerling-III)};

%\addplot [plot3, only marks, mark=+, mark options={solid, mark size=1.7}] table[col sep=comma] {pgf/crossing_pos_omp_lowThreshold.csv};
%\addlegendentry{NOMP}

%\addplot [black, only marks, mark=*, mark options={solid, mark size=0.5}] table[col sep=comma] {pgf/crossing_pos_true.csv};
%\addlegendentry{True Positions}

%\node[anchor=base,yshift=3mm] at (axis cs: -45,45) {\parbox{8mm}{\centering \tiny start: $t\rmv\rmv=\rmv\rmv-30$}};

%\node[anchor=north,yshift=-2mm] at (axis cs: -45,15) {\parbox{8mm}{\centering \tiny start: $t\rmv\rmv=\rmv\rmv-30$}};

%\node[anchor=base,yshift=5mm] at (axis cs: 0, 30) {\parbox{1cm}{\centering \tiny crossing: $t\rmv\rmv=\rmv\rmv 0$}};

%\node[anchor=base,yshift=3mm] at (axis cs: 45,45) {\parbox{8mm}{\centering \tiny end: $t\rmv\rmv=\rmv\rmv 30$}};

%\node[anchor=north,yshift=-2mm] at (axis cs: 45,15) {\parbox{8mm}{\centering \tiny end: $t\rmv\rmv=\rmv\rmv 30$}};

%\fill (-2,0) rectangle (2,2);
%\node[anchor=base west] at (axis cs: 2,1) {\tiny Radar};
\end{axis}
\end{tikzpicture}

==> pgf/Close_plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}


\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmin=-135,
xmax=-65,
ymin=40,
ymax=60,
% title ={b) Paralell tracks},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
axis equal=true,
xlabel={$x$ in m},
xlabel style={font=\footnotesize},
x tick label style={font=\footnotesize},
ylabel={$y$ in m},
ylabel style={font=\footnotesize},
y tick label style={font=\footnotesize},
legend style={legend cell align=left, align=left, draw=white!15!black,font=\footnotesize,anchor=north, at={(0.5,0.95)}},
legend columns=3,
%extraAxisOptions,
% unit vector ratio=1 1 1
]
\coordinate (subplot-label) at (rel axis cs: 0.5,0);

\addplot [color=red, only marks, mark size=2.0pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-100	160\\
};
\addplot [color=red, only marks, mark size=2.0pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
10	50\\
};
\addplot [color=red, only marks, mark size=2.0pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-100	-60\\
};
\addplot [color=red, only marks, mark size=2.0pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-210	50\\
};

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
18.217701125397	160\\
18.1587801376773	163.731961381059\\
17.9820759082404	167.460202661851\\
17.6877645797049	171.181007450388\\
17.2761395280038	174.890666767539\\
16.7476110699404	178.585482744218\\
16.102706054176	182.261772307507\\
15.3420673360556	185.915870852019\\
14.4664531367953	189.544135892856\\
13.4767362876717	193.142950696519\\
12.3739033599638	196.708727886147\\
11.1590536815182	200.237913017489\\
9.83339824091442	203.726988122056\\
8.39825848032548	207.172475213902\\
6.85506497827569	210.570939756565\\
5.20535602360874	213.91899408668\\
3.45077608208793	217.213300790877\\
1.59307415715698	220.450576032591\\
-0.365897953504714	223.627592825458\\
-2.42418750389416	226.741184250045\\
-4.57974274622458	229.788246610708\\
-6.83041497615217	232.765742529419\\
-9.17396067465127	235.670703973492\\
-11.608043744403	238.500235214185\\
-14.1302378384679	241.25151571322\\
-16.7380287789212	243.921802934362\\
-19.42881706304	246.508435077237\\
-22.1999204545445	249.008833730672\\
-25.0485766573089	251.420506442911\\
-27.9719460688789	253.741049206147\\
-30.9671146110485	255.968148852885\\
-34.031096634677	258.099585361766\\
-37.1608378958489	260.133234070522\\
-40.3532186004104	262.067067793894\\
-43.6050565138485	263.899158844369\\
-46.9131101334113	265.627680953746\\
-50.2740819193082	267.250911093594\\
-53.68462158177	268.767231192808\\
-57.1413294206899	270.175129750538\\
-60.6407597145187	271.473203342882\\
-64.1794241550351	272.660158021853\\
-67.7537953245672	273.734810605214\\
-71.3603102121991	274.696089855898\\
-74.9953737654574	275.543037549843\\
-78.6553624739383	276.274809431169\\
-82.3366279813009	276.89067605375\\
-86.0355007220286	277.390023508343\\
-89.7482935793316	277.772354034545\\
-93.4713055605454	278.037286516973\\
-97.2008254863601	278.184556865167\\
-100.933135690206	278.214018276841\\
-104.664515724102	278.12564138422\\
-108.391246067281	277.919514283311\\
-112.109611833892	277.595842446092\\
-115.81590647607	277.15494851569\\
-119.506435478714	276.597271984761\\
-123.177520042254	275.923368757402\\
-126.825500749759	275.133910595004\\
-130.446741214725	274.229684446632\\
-134.037631705903	273.211591664577\\
-137.594592745559	272.080647105864\\
-141.114078677571	270.837978120625\\
-144.592581201822	269.48482342833\\
-148.026632871348	268.022531883003\\
-151.412810548761	266.452561128659\\
-154.747738818511	264.776476146288\\
-158.028093351572	262.995947693853\\
-161.250604219206	261.112750640836\\
-164.412059152497	259.128762199015\\
-167.509306744413	257.045960051217\\
-170.539259591198	254.866420379918\\
-173.498897369959	252.592315797662\\
-176.385269849393	250.225913181353\\
-179.195499830641	247.769571412584\\
-181.926786015342	245.225739026248\\
-184.576405798027	242.596951769791\\
-187.141717980074	239.88583007552\\
-189.620165402511	237.095076448501\\
-192.009277495047	234.227472772641\\
-194.30667273879	231.285877537648\\
-196.510061040198	228.273222989624\\
-198.617246013894	225.192512208143\\
-200.626127172069	222.046816112708\\
-202.534702018298	218.8392704016\\
-204.341068043665	215.573072426139\\
-206.043424623234	212.2514780035\\
-207.640074810942	208.87779817124\\
-209.12942703116	205.455395886785\\
-210.509996665204	201.987682675163\\
-211.78040753124	198.478115228316\\
-212.939393256087	194.930191959401\\
-213.98579853757	191.347449515492\\
-214.918580296146	187.733459252172\\
-215.736808714675	184.091823673531\\
-216.439668165272	180.426172841112\\
-217.026458022353	176.740160755384\\
-217.496593361027	173.037461713356\\
-217.849605540163	169.321766645958\\
-218.085142669544	165.59677943884\\
-218.202969960638	161.866213240261\\
-218.202969960638	158.133786759739\\
-218.085142669544	154.40322056116\\
-217.849605540163	150.678233354042\\
-217.496593361027	146.962538286644\\
-217.026458022353	143.259839244616\\
-216.439668165272	139.573827158887\\
-215.736808714675	135.908176326469\\
-214.918580296146	132.266540747828\\
-213.98579853757	128.652550484508\\
-212.939393256087	125.069808040599\\
-211.78040753124	121.521884771684\\
-210.509996665204	118.012317324837\\
-209.12942703116	114.544604113215\\
-207.640074810942	111.12220182876\\
-206.043424623234	107.7485219965\\
-204.341068043665	104.426927573861\\
-202.534702018298	101.1607295984\\
-200.626127172069	97.9531838872919\\
-198.617246013894	94.8074877918571\\
-196.510061040198	91.7267770103756\\
-194.30667273879	88.7141224623524\\
-192.009277495047	85.7725272273592\\
-189.620165402511	82.9049235514991\\
-187.141717980074	80.1141699244798\\
-184.576405798027	77.403048230209\\
-181.926786015342	74.7742609737521\\
-179.195499830641	72.2304285874163\\
-176.385269849393	69.7740868186469\\
-173.498897369959	67.4076842023383\\
-170.539259591198	65.1335796200824\\
-167.509306744413	62.954039948783\\
-164.412059152497	60.8712378009846\\
-161.250604219206	58.887249359164\\
-158.028093351572	57.0040523061472\\
-154.747738818512	55.2235238537117\\
-151.412810548761	53.5474388713411\\
-148.026632871348	51.9774681169969\\
-144.592581201823	50.5151765716702\\
-141.114078677571	49.1620218793747\\
-137.594592745559	47.9193528941358\\
-134.037631705904	46.7884083354229\\
-130.446741214725	45.7703155533676\\
-126.825500749759	44.8660894049961\\
-123.177520042254	44.0766312425981\\
-119.506435478714	43.4027280152386\\
-115.81590647607	42.8450514843104\\
-112.109611833892	42.4041575539078\\
-108.391246067281	42.0804857166889\\
-104.664515724102	41.8743586157802\\
-100.933135690206	41.7859817231588\\
-97.2008254863602	41.8154431348331\\
-93.4713055605455	41.9627134830273\\
-89.7482935793317	42.2276459654554\\
-86.0355007220286	42.6099764916574\\
-82.3366279813009	43.10932394625\\
-78.6553624739383	43.7251905688308\\
-74.9953737654575	44.4569624501567\\
-71.3603102121991	45.303910144102\\
-67.7537953245672	46.2651893947865\\
-64.1794241550352	47.3398419781474\\
-60.6407597145187	48.5267966571184\\
-57.14132942069	49.8248702494621\\
-53.6846215817701	51.2327688071915\\
-50.2740819193083	52.7490889064059\\
-46.9131101334113	54.3723190462539\\
-43.6050565138486	56.1008411556307\\
-40.3532186004104	57.9329322061065\\
-37.1608378958489	59.8667659294782\\
-34.031096634677	61.9004146382343\\
-30.9671146110486	64.0318511471146\\
-27.9719460688789	66.2589507938534\\
-25.048576657309	68.5794935570886\\
-22.1999204545445	70.9911662693276\\
-19.4288170630401	73.4915649227625\\
-16.7380287789212	76.0781970656378\\
-14.130237838468	78.7484842867802\\
-11.6080437444031	81.4997647858153\\
-9.1739606746513	84.3292960265077\\
-6.83041497615216	87.2342574705812\\
-4.57974274622461	90.2117533892919\\
-2.42418750389416	93.2588157499548\\
-0.365897953504742	96.3724071745422\\
1.59307415715696	99.5494239674088\\
3.4507760820879	102.786699209123\\
5.20535602360872	106.08100591332\\
6.85506497827564	109.429060243435\\
8.39825848032545	112.827524786098\\
9.83339824091441	116.273011877944\\
11.1590536815182	119.762086982511\\
12.3739033599639	123.291272113853\\
13.4767362876717	126.857049303481\\
14.4664531367953	130.455864107144\\
15.3420673360556	134.084129147981\\
16.102706054176	137.738227692493\\
16.7476110699404	141.414517255782\\
17.2761395280038	145.109333232461\\
17.6877645797049	148.818992549611\\
17.9820759082404	152.539797338149\\
18.1587801376773	156.268038618941\\
18.217701125397	160\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
128.217701125397	50\\
128.158780137677	53.7319613810586\\
127.98207590824	57.4602026618512\\
127.687764579705	61.1810074503885\\
127.276139528004	64.8906667675386\\
126.74761106994	68.5854827442178\\
126.102706054176	72.2617723075069\\
125.342067336056	75.9158708520186\\
124.466453136795	79.5441358928557\\
123.476736287672	83.1429506965192\\
122.373903359964	86.708727886147\\
121.159053681518	90.2379130174892\\
119.833398240914	93.7269881220555\\
118.398258480325	97.1724752139023\\
116.855064978276	100.570939756565\\
115.205356023609	103.91899408668\\
113.450776082088	107.213300790877\\
111.593074157157	110.450576032591\\
109.634102046495	113.627592825458\\
107.575812496106	116.741184250045\\
105.420257253775	119.788246610708\\
103.169585023848	122.765742529419\\
100.826039325349	125.670703973492\\
98.391956255597	128.500235214185\\
95.8697621615321	131.25151571322\\
93.2619712210788	133.921802934362\\
90.57118293696	136.508435077237\\
87.8000795454555	139.008833730672\\
84.9514233426911	141.420506442911\\
82.0280539311211	143.741049206147\\
79.0328853889515	145.968148852885\\
75.968903365323	148.099585361766\\
72.8391621041511	150.133234070522\\
69.6467813995896	152.067067793894\\
66.3949434861515	153.899158844369\\
63.0868898665887	155.627680953746\\
59.7259180806918	157.250911093594\\
56.31537841823	158.767231192808\\
52.8586705793101	160.175129750538\\
49.3592402854813	161.473203342882\\
45.8205758449649	162.660158021853\\
42.2462046754328	163.734810605213\\
38.6396897878009	164.696089855898\\
35.0046262345426	165.543037549843\\
31.3446375260617	166.274809431169\\
27.6633720186991	166.89067605375\\
23.9644992779714	167.390023508343\\
20.2517064206684	167.772354034545\\
16.5286944394546	168.037286516973\\
12.7991745136399	168.184556865167\\
9.06686430979441	168.214018276841\\
5.33548427589849	168.12564138422\\
1.6087539327186	167.919514283311\\
-2.1096118338915	167.595842446092\\
-5.81590647606995	167.15494851569\\
-9.50643547871423	166.597271984761\\
-13.1775200422541	165.923368757402\\
-16.8255007497593	165.133910595004\\
-20.4467412147254	164.229684446632\\
-24.0376317059035	163.211591664577\\
-27.5945927455586	162.080647105864\\
-31.1140786775708	160.837978120625\\
-34.5925812018225	159.48482342833\\
-38.0266328713482	158.022531883003\\
-41.4128105487613	156.452561128659\\
-44.7477388185114	154.776476146288\\
-48.0280933515725	152.995947693853\\
-51.2506042192059	151.112750640836\\
-54.4120591524967	149.128762199015\\
-57.5093067444133	147.045960051217\\
-60.539259591198	144.866420379918\\
-63.498897369959	142.592315797662\\
-66.3852698493931	140.225913181353\\
-69.195499830641	137.769571412584\\
-71.9267860153416	135.225739026248\\
-74.5764057980267	132.596951769791\\
-77.1417179800742	129.88583007552\\
-79.6201654025113	127.095076448501\\
-82.0092774950469	124.227472772641\\
-84.3066727387897	121.285877537648\\
-86.5100610401978	118.273222989624\\
-88.6172460138937	115.192512208143\\
-90.6261271720693	112.046816112708\\
-92.5347020182978	108.8392704016\\
-94.3410680436654	105.573072426139\\
-96.0434246232338	102.2514780035\\
-97.6400748109422	98.8777981712398\\
-99.1294270311601	95.4553958867855\\
-100.509996665204	91.987682675163\\
-101.78040753124	88.4781152283163\\
-102.939393256087	84.9301919594015\\
-103.985798537569	81.3474495154918\\
-104.918580296146	77.7334592521716\\
-105.736808714675	74.0918236735313\\
-106.439668165272	70.4261728411125\\
-107.026458022353	66.7401607553844\\
-107.496593361027	63.0374617133562\\
-107.849605540163	59.3217666459579\\
-108.085142669544	55.5967794388403\\
-108.202969960638	51.8662132402613\\
-108.202969960638	48.1337867597387\\
-108.085142669544	44.4032205611597\\
-107.849605540163	40.6782333540422\\
-107.496593361027	36.9625382866439\\
-107.026458022353	33.2598392446156\\
-106.439668165272	29.5738271588875\\
-105.736808714675	25.9081763264688\\
-104.918580296146	22.2665407478284\\
-103.985798537569	18.6525504845083\\
-102.939393256087	15.0698080405986\\
-101.78040753124	11.5218847716837\\
-100.509996665204	8.01231732483704\\
-99.1294270311601	4.54460411321457\\
-97.6400748109422	1.12220182876019\\
-96.0434246232338	-2.25147800349973\\
-94.3410680436654	-5.57307242613882\\
-92.5347020182978	-8.83927040159961\\
-90.6261271720693	-12.0468161127081\\
-88.6172460138937	-15.1925122081429\\
-86.5100610401978	-18.2732229896244\\
-84.3066727387898	-21.2858775376476\\
-82.0092774950469	-24.2274727726408\\
-79.6201654025113	-27.0950764485009\\
-77.1417179800742	-29.8858300755202\\
-74.5764057980268	-32.596951769791\\
-71.9267860153416	-35.2257390262479\\
-69.195499830641	-37.7695714125837\\
-66.3852698493932	-40.2259131813531\\
-63.498897369959	-42.5923157976617\\
-60.5392595911981	-44.8664203799176\\
-57.5093067444133	-47.045960051217\\
-54.4120591524967	-49.1287621990154\\
-51.2506042192059	-51.112750640836\\
-48.0280933515725	-52.9959476938528\\
-44.7477388185115	-54.7764761462883\\
-41.4128105487613	-56.4525611286589\\
-38.0266328713482	-58.0225318830031\\
-34.5925812018225	-59.4848234283298\\
-31.1140786775708	-60.8379781206252\\
-27.5945927455587	-62.0806471058642\\
-24.0376317059035	-63.2115916645771\\
-20.4467412147255	-64.2296844466324\\
-16.8255007497593	-65.1339105950039\\
-13.1775200422541	-65.9233687574019\\
-9.50643547871428	-66.5972719847614\\
-5.81590647606997	-67.1549485156896\\
-2.10961183389158	-67.5958424460922\\
1.60875393271857	-67.9195142833111\\
5.33548427589849	-68.1256413842198\\
9.06686430979436	-68.2140182768412\\
12.7991745136398	-68.1845568651669\\
16.5286944394545	-68.0372865169727\\
20.2517064206683	-67.7723540345446\\
23.9644992779714	-67.3900235083426\\
27.6633720186991	-66.89067605375\\
31.3446375260617	-66.2748094311692\\
35.0046262345425	-65.5430375498433\\
38.6396897878009	-64.696089855898\\
42.2462046754328	-63.7348106052135\\
45.8205758449648	-62.6601580218526\\
49.3592402854813	-61.4732033428816\\
52.85867057931	-60.1751297505379\\
56.3153784182299	-58.7672311928084\\
59.7259180806917	-57.2509110935941\\
63.0868898665887	-55.6276809537461\\
66.3949434861514	-53.8991588443693\\
69.6467813995896	-52.0670677938935\\
72.8391621041511	-50.1332340705218\\
75.968903365323	-48.0995853617657\\
79.0328853889514	-45.9681488528854\\
82.0280539311211	-43.7410492061466\\
84.951423342691	-41.4205064429114\\
87.8000795454555	-39.0088337306724\\
90.5711829369599	-36.5084350772375\\
93.2619712210788	-33.9218029343622\\
95.869762161532	-31.2515157132198\\
98.3919562555969	-28.5002352141847\\
100.826039325349	-25.6707039734922\\
103.169585023848	-22.7657425294188\\
105.420257253775	-19.7882466107081\\
107.575812496106	-16.7411842500452\\
109.634102046495	-13.6275928254578\\
111.593074157157	-10.4505760325912\\
113.450776082088	-7.21330079087725\\
115.205356023609	-3.91899408667989\\
116.855064978276	-0.570939756565473\\
118.398258480325	2.82752478609761\\
119.833398240914	6.2730118779445\\
121.159053681518	9.76208698251081\\
122.373903359964	13.291272113853\\
123.476736287672	16.8570493034808\\
124.466453136795	20.4558641071443\\
125.342067336056	24.0841291479814\\
126.102706054176	27.738227692493\\
126.74761106994	31.4145172557822\\
127.276139528004	35.1093332324613\\
127.687764579705	38.8189925496115\\
127.98207590824	42.5397973381487\\
128.158780137677	46.2680386189414\\
128.217701125397	50\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
18.217701125397	-60\\
18.1587801376774	-56.2680386189414\\
17.9820759082404	-52.5397973381489\\
17.6877645797049	-48.8189925496115\\
17.2761395280038	-45.1093332324614\\
16.7476110699404	-41.4145172557822\\
16.1027060541761	-37.7382276924931\\
15.3420673360556	-34.0841291479814\\
14.4664531367953	-30.4558641071443\\
13.4767362876717	-26.8570493034808\\
12.3739033599639	-23.291272113853\\
11.1590536815183	-19.7620869825108\\
9.83339824091443	-16.2730118779445\\
8.3982584803255	-12.8275247860977\\
6.85506497827571	-9.42906024343461\\
5.20535602360876	-6.08100591332014\\
3.45077608208794	-2.78669920912281\\
1.59307415715699	0.450576032591194\\
-0.3658979535047	3.62759282545777\\
-2.42418750389415	6.74118425004518\\
-4.57974274622457	9.78824661070806\\
-6.83041497615216	12.7657425294188\\
-9.17396067465125	15.6707039734922\\
-11.608043744403	18.5002352141847\\
-14.1302378384679	21.2515157132198\\
-16.7380287789211	23.9218029343622\\
-19.42881706304	26.5084350772375\\
-22.1999204545445	29.0088337306724\\
-25.0485766573089	31.4205064429113\\
-27.9719460688789	33.7410492061466\\
-30.9671146110485	35.9681488528854\\
-34.031096634677	38.0995853617657\\
-37.1608378958489	40.1332340705218\\
-40.3532186004104	42.0670677938935\\
-43.6050565138485	43.8991588443692\\
-46.9131101334113	45.627680953746\\
-50.2740819193082	47.250911093594\\
-53.68462158177	48.7672311928085\\
-57.1413294206899	50.1751297505379\\
-60.6407597145187	51.4732033428816\\
-64.1794241550351	52.6601580218526\\
-67.7537953245672	53.7348106052135\\
-71.3603102121991	54.696089855898\\
-74.9953737654574	55.5430375498433\\
-78.6553624739382	56.2748094311692\\
-82.3366279813009	56.89067605375\\
-86.0355007220285	57.3900235083426\\
-89.7482935793316	57.7723540345446\\
-93.4713055605454	58.0372865169728\\
-97.2008254863601	58.1845568651669\\
-100.933135690206	58.2140182768412\\
-104.664515724101	58.1256413842198\\
-108.391246067281	57.9195142833111\\
-112.109611833891	57.5958424460923\\
-115.81590647607	57.1549485156897\\
-119.506435478714	56.5972719847614\\
-123.177520042254	55.9233687574019\\
-126.825500749759	55.1339105950039\\
-130.446741214725	54.2296844466325\\
-134.037631705903	53.2115916645772\\
-137.594592745559	52.0806471058642\\
-141.114078677571	50.8379781206253\\
-144.592581201822	49.4848234283298\\
-148.026632871348	48.0225318830031\\
-151.412810548761	46.4525611286589\\
-154.747738818511	44.7764761462884\\
-158.028093351572	42.9959476938529\\
-161.250604219206	41.112750640836\\
-164.412059152497	39.1287621990154\\
-167.509306744413	37.045960051217\\
-170.539259591198	34.8664203799177\\
-173.498897369959	32.5923157976618\\
-176.385269849393	30.2259131813532\\
-179.195499830641	27.7695714125837\\
-181.926786015342	25.2257390262479\\
-184.576405798027	22.5969517697911\\
-187.141717980074	19.8858300755203\\
-189.620165402511	17.095076448501\\
-192.009277495047	14.2274727726409\\
-194.30667273879	11.2858775376476\\
-196.510061040198	8.27322298962444\\
-198.617246013894	5.19251220814289\\
-200.626127172069	2.04681611270814\\
-202.534702018298	-1.16072959840039\\
-204.341068043665	-4.42692757386119\\
-206.043424623234	-7.74852199650024\\
-207.640074810942	-11.1222018287602\\
-209.12942703116	-14.5446041132145\\
-210.509996665204	-18.012317324837\\
-211.78040753124	-21.5218847716837\\
-212.939393256087	-25.0698080405985\\
-213.985798537569	-28.6525504845082\\
-214.918580296146	-32.2665407478284\\
-215.736808714675	-35.9081763264687\\
-216.439668165272	-39.5738271588875\\
-217.026458022353	-43.2598392446156\\
-217.496593361027	-46.9625382866438\\
-217.849605540163	-50.6782333540421\\
-218.085142669544	-54.4032205611597\\
-218.202969960638	-58.1337867597387\\
-218.202969960638	-61.8662132402613\\
-218.085142669544	-65.5967794388403\\
-217.849605540163	-69.3217666459578\\
-217.496593361027	-73.0374617133561\\
-217.026458022353	-76.7401607553844\\
-216.439668165272	-80.4261728411125\\
-215.736808714675	-84.0918236735312\\
-214.918580296146	-87.7334592521716\\
-213.985798537569	-91.3474495154917\\
-212.939393256087	-94.9301919594014\\
-211.78040753124	-98.4781152283163\\
-210.509996665204	-101.987682675163\\
-209.12942703116	-105.455395886785\\
-207.640074810942	-108.87779817124\\
-206.043424623234	-112.2514780035\\
-204.341068043665	-115.573072426139\\
-202.534702018298	-118.8392704016\\
-200.626127172069	-122.046816112708\\
-198.617246013894	-125.192512208143\\
-196.510061040198	-128.273222989624\\
-194.30667273879	-131.285877537648\\
-192.009277495047	-134.227472772641\\
-189.620165402511	-137.095076448501\\
-187.141717980074	-139.88583007552\\
-184.576405798027	-142.596951769791\\
-181.926786015342	-145.225739026248\\
-179.195499830641	-147.769571412584\\
-176.385269849393	-150.225913181353\\
-173.498897369959	-152.592315797662\\
-170.539259591198	-154.866420379918\\
-167.509306744413	-157.045960051217\\
-164.412059152497	-159.128762199015\\
-161.250604219206	-161.112750640836\\
-158.028093351572	-162.995947693853\\
-154.747738818511	-164.776476146288\\
-151.412810548761	-166.452561128659\\
-148.026632871348	-168.022531883003\\
-144.592581201823	-169.48482342833\\
-141.114078677571	-170.837978120625\\
-137.594592745559	-172.080647105864\\
-134.037631705904	-173.211591664577\\
-130.446741214725	-174.229684446632\\
-126.825500749759	-175.133910595004\\
-123.177520042254	-175.923368757402\\
-119.506435478714	-176.597271984761\\
-115.81590647607	-177.15494851569\\
-112.109611833892	-177.595842446092\\
-108.391246067281	-177.919514283311\\
-104.664515724101	-178.12564138422\\
-100.933135690206	-178.214018276841\\
-97.2008254863601	-178.184556865167\\
-93.4713055605454	-178.037286516973\\
-89.7482935793317	-177.772354034545\\
-86.0355007220285	-177.390023508343\\
-82.3366279813009	-176.89067605375\\
-78.6553624739383	-176.274809431169\\
-74.9953737654575	-175.543037549843\\
-71.3603102121991	-174.696089855898\\
-67.7537953245672	-173.734810605213\\
-64.1794241550352	-172.660158021853\\
-60.6407597145187	-171.473203342882\\
-57.1413294206899	-170.175129750538\\
-53.6846215817701	-168.767231192808\\
-50.2740819193083	-167.250911093594\\
-46.9131101334113	-165.627680953746\\
-43.6050565138486	-163.899158844369\\
-40.3532186004104	-162.067067793894\\
-37.1608378958489	-160.133234070522\\
-34.031096634677	-158.099585361766\\
-30.9671146110486	-155.968148852885\\
-27.9719460688789	-153.741049206147\\
-25.048576657309	-151.420506442911\\
-22.1999204545445	-149.008833730672\\
-19.42881706304	-146.508435077238\\
-16.7380287789212	-143.921802934362\\
-14.130237838468	-141.25151571322\\
-11.6080437444031	-138.500235214185\\
-9.17396067465128	-135.670703973492\\
-6.83041497615214	-132.765742529419\\
-4.5797427462246	-129.788246610708\\
-2.42418750389415	-126.741184250045\\
-0.365897953504728	-123.627592825458\\
1.59307415715698	-120.450576032591\\
3.45077608208791	-117.213300790877\\
5.20535602360873	-113.91899408668\\
6.85506497827565	-110.570939756565\\
8.39825848032547	-107.172475213902\\
9.83339824091442	-103.726988122056\\
11.1590536815183	-100.237913017489\\
12.3739033599639	-96.708727886147\\
13.4767362876717	-93.1429506965192\\
14.4664531367953	-89.5441358928557\\
15.3420673360556	-85.9158708520186\\
16.102706054176	-82.261772307507\\
16.7476110699404	-78.5854827442178\\
17.2761395280038	-74.8906667675387\\
17.6877645797049	-71.1810074503885\\
17.9820759082404	-67.4602026618513\\
18.1587801376774	-63.7319613810586\\
18.217701125397	-60\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-91.782298874603	50\\
-91.8412198623227	53.7319613810586\\
-92.0179240917596	57.4602026618511\\
-92.3122354202951	61.1810074503884\\
-92.7238604719962	64.8906667675386\\
-93.2523889300596	68.5854827442178\\
-93.897293945824	72.2617723075069\\
-94.6579326639444	75.9158708520186\\
-95.5335468632047	79.5441358928557\\
-96.5232637123283	83.1429506965191\\
-97.6260966400362	86.708727886147\\
-98.8409463184818	90.2379130174892\\
-100.166601759086	93.7269881220555\\
-101.601741519675	97.1724752139023\\
-103.144935021724	100.570939756565\\
-104.794643976391	103.91899408668\\
-106.549223917912	107.213300790877\\
-108.406925842843	110.450576032591\\
-110.365897953505	113.627592825458\\
-112.424187503894	116.741184250045\\
-114.579742746225	119.788246610708\\
-116.830414976152	122.765742529419\\
-119.173960674651	125.670703973492\\
-121.608043744403	128.500235214185\\
-124.130237838468	131.25151571322\\
-126.738028778921	133.921802934362\\
-129.42881706304	136.508435077237\\
-132.199920454544	139.008833730672\\
-135.048576657309	141.420506442911\\
-137.971946068879	143.741049206147\\
-140.967114611049	145.968148852885\\
-144.031096634677	148.099585361766\\
-147.160837895849	150.133234070522\\
-150.35321860041	152.067067793894\\
-153.605056513849	153.899158844369\\
-156.913110133411	155.627680953746\\
-160.274081919308	157.250911093594\\
-163.68462158177	158.767231192808\\
-167.14132942069	160.175129750538\\
-170.640759714519	161.473203342882\\
-174.179424155035	162.660158021853\\
-177.753795324567	163.734810605213\\
-181.360310212199	164.696089855898\\
-184.995373765457	165.543037549843\\
-188.655362473938	166.274809431169\\
-192.336627981301	166.89067605375\\
-196.035500722029	167.390023508343\\
-199.748293579332	167.772354034545\\
-203.471305560545	168.037286516973\\
-207.20082548636	168.184556865167\\
-210.933135690206	168.214018276841\\
-214.664515724102	168.12564138422\\
-218.391246067281	167.919514283311\\
-222.109611833892	167.595842446092\\
-225.81590647607	167.15494851569\\
-229.506435478714	166.597271984761\\
-233.177520042254	165.923368757402\\
-236.825500749759	165.133910595004\\
-240.446741214725	164.229684446632\\
-244.037631705903	163.211591664577\\
-247.594592745559	162.080647105864\\
-251.114078677571	160.837978120625\\
-254.592581201822	159.48482342833\\
-258.026632871348	158.022531883003\\
-261.412810548761	156.452561128659\\
-264.747738818511	154.776476146288\\
-268.028093351572	152.995947693853\\
-271.250604219206	151.112750640836\\
-274.412059152497	149.128762199015\\
-277.509306744413	147.045960051217\\
-280.539259591198	144.866420379918\\
-283.498897369959	142.592315797662\\
-286.385269849393	140.225913181353\\
-289.195499830641	137.769571412584\\
-291.926786015342	135.225739026248\\
-294.576405798027	132.596951769791\\
-297.141717980074	129.88583007552\\
-299.620165402511	127.095076448501\\
-302.009277495047	124.227472772641\\
-304.30667273879	121.285877537648\\
-306.510061040198	118.273222989624\\
-308.617246013894	115.192512208143\\
-310.626127172069	112.046816112708\\
-312.534702018298	108.8392704016\\
-314.341068043665	105.573072426139\\
-316.043424623234	102.2514780035\\
-317.640074810942	98.8777981712398\\
-319.12942703116	95.4553958867855\\
-320.509996665204	91.987682675163\\
-321.78040753124	88.4781152283163\\
-322.939393256087	84.9301919594014\\
-323.98579853757	81.3474495154917\\
-324.918580296146	77.7334592521716\\
-325.736808714675	74.0918236735312\\
-326.439668165272	70.4261728411124\\
-327.026458022353	66.7401607553844\\
-327.496593361027	63.0374617133561\\
-327.849605540163	59.3217666459578\\
-328.085142669544	55.5967794388403\\
-328.202969960638	51.8662132402613\\
-328.202969960638	48.1337867597387\\
-328.085142669544	44.4032205611597\\
-327.849605540163	40.6782333540421\\
-327.496593361027	36.9625382866438\\
-327.026458022353	33.2598392446156\\
-326.439668165272	29.5738271588875\\
-325.736808714675	25.9081763264687\\
-324.918580296146	22.2665407478284\\
-323.98579853757	18.6525504845082\\
-322.939393256087	15.0698080405985\\
-321.78040753124	11.5218847716836\\
-320.509996665204	8.01231732483701\\
-319.12942703116	4.54460411321454\\
-317.640074810942	1.12220182876016\\
-316.043424623234	-2.25147800349976\\
-314.341068043665	-5.57307242613885\\
-312.534702018298	-8.83927040159964\\
-310.626127172069	-12.0468161127081\\
-308.617246013894	-15.1925122081429\\
-306.510061040198	-18.2732229896245\\
-304.30667273879	-21.2858775376476\\
-302.009277495047	-24.2274727726408\\
-299.620165402511	-27.095076448501\\
-297.141717980074	-29.8858300755203\\
-294.576405798027	-32.5969517697911\\
-291.926786015342	-35.2257390262479\\
-289.195499830641	-37.7695714125837\\
-286.385269849393	-40.2259131813532\\
-283.498897369959	-42.5923157976618\\
-280.539259591198	-44.8664203799177\\
-277.509306744413	-47.045960051217\\
-274.412059152497	-49.1287621990154\\
-271.250604219206	-51.112750640836\\
-268.028093351573	-52.9959476938529\\
-264.747738818511	-54.7764761462884\\
-261.412810548761	-56.4525611286589\\
-258.026632871348	-58.0225318830031\\
-254.592581201823	-59.4848234283298\\
-251.114078677571	-60.8379781206253\\
-247.594592745559	-62.0806471058642\\
-244.037631705904	-63.2115916645772\\
-240.446741214725	-64.2296844466324\\
-236.825500749759	-65.1339105950039\\
-233.177520042254	-65.923368757402\\
-229.506435478714	-66.5972719847614\\
-225.81590647607	-67.1549485156897\\
-222.109611833892	-67.5958424460923\\
-218.391246067281	-67.9195142833111\\
-214.664515724102	-68.1256413842198\\
-210.933135690206	-68.2140182768412\\
-207.20082548636	-68.1845568651669\\
-203.471305560545	-68.0372865169728\\
-199.748293579332	-67.7723540345446\\
-196.035500722029	-67.3900235083426\\
-192.336627981301	-66.89067605375\\
-188.655362473938	-66.2748094311693\\
-184.995373765457	-65.5430375498434\\
-181.360310212199	-64.696089855898\\
-177.753795324567	-63.7348106052135\\
-174.179424155035	-62.6601580218526\\
-170.640759714519	-61.4732033428816\\
-167.14132942069	-60.175129750538\\
-163.68462158177	-58.7672311928085\\
-160.274081919308	-57.2509110935941\\
-156.913110133411	-55.6276809537461\\
-153.605056513849	-53.8991588443693\\
-150.35321860041	-52.0670677938935\\
-147.160837895849	-50.1332340705218\\
-144.031096634677	-48.0995853617658\\
-140.967114611049	-45.9681488528855\\
-137.971946068879	-43.7410492061466\\
-135.048576657309	-41.4205064429114\\
-132.199920454544	-39.0088337306724\\
-129.42881706304	-36.5084350772375\\
-126.738028778921	-33.9218029343622\\
-124.130237838468	-31.2515157132199\\
-121.608043744403	-28.5002352141847\\
-119.173960674651	-25.6707039734923\\
-116.830414976152	-22.7657425294189\\
-114.579742746225	-19.7882466107081\\
-112.424187503894	-16.7411842500452\\
-110.365897953505	-13.6275928254579\\
-108.406925842843	-10.4505760325912\\
-106.549223917912	-7.21330079087728\\
-104.794643976391	-3.91899408667992\\
-103.144935021724	-0.570939756565501\\
-101.601741519675	2.82752478609758\\
-100.166601759086	6.27301187794448\\
-98.8409463184818	9.76208698251078\\
-97.6260966400361	13.291272113853\\
-96.5232637123283	16.8570493034808\\
-95.5335468632047	20.4558641071442\\
-94.6579326639444	24.0841291479813\\
-93.897293945824	27.738227692493\\
-93.2523889300596	31.4145172557822\\
-92.7238604719962	35.1093332324613\\
-92.3122354202951	38.8189925496115\\
-92.0179240917596	42.5397973381487\\
-91.8412198623227	46.2680386189414\\
-91.782298874603	50\\
};
\addplot [->,color=red, forget plot]
  table[row sep=crcr]{%
-129.698492462312	57.2461169483783\\
-129.396984924623	56.9446094106898\\
-129.095477386935	56.6431018730014\\
-128.793969849246	56.3415943353129\\
-128.492462311558	56.0400867976245\\
-128.190954773869	55.738579259936\\
-127.889447236181	55.4370717222476\\
-127.587939698493	55.1355641845592\\
-127.286432160804	54.8340566468707\\
-126.984924623116	54.5325491091823\\
-126.683417085427	54.2310415714938\\
-126.381909547739	53.9295340338054\\
-126.08040201005	53.628026496117\\
-125.778894472362	53.3265189584285\\
-125.477386934673	53.0250114207401\\
-125.175879396985	52.7235038830516\\
-124.874371859297	52.4219963453632\\
-124.572864321608	52.1204888076747\\
-124.27135678392	51.8189812699863\\
-123.969849246231	51.5585883965281\\
-123.668341708543	51.3256052992234\\
-123.366834170854	51.1200319780722\\
-123.065326633166	50.9418684330745\\
-122.763819095478	50.7911146642302\\
-122.462311557789	50.6677706715395\\
-122.160804020101	50.5718364550023\\
-121.859296482412	50.5033120146186\\
-121.557788944724	50.4621973503883\\
-121.256281407035	50.4484924623116\\
-120.954773869347	50.4621973503883\\
-120.653266331658	50.4621973503883\\
-120.35175879397	50.4621973503883\\
-120.050251256282	50.4621973503883\\
-119.748743718593	50.4621973503883\\
-119.447236180905	50.4621973503883\\
-119.145728643216	50.4621973503883\\
-118.844221105528	50.4621973503883\\
-118.542713567839	50.4621973503883\\
-118.241206030151	50.4621973503883\\
-117.939698492462	50.4621973503883\\
-117.638190954774	50.4621973503883\\
-117.336683417086	50.4621973503883\\
-117.035175879397	50.4621973503883\\
-116.733668341709	50.4621973503883\\
-116.43216080402	50.4621973503883\\
-116.130653266332	50.4621973503883\\
-115.829145728643	50.4621973503883\\
-115.527638190955	50.4621973503883\\
-115.226130653266	50.4621973503883\\
-114.924623115578	50.4621973503883\\
-114.62311557789	50.4621973503883\\
-114.321608040201	50.4621973503883\\
-114.020100502513	50.4621973503883\\
-113.718592964824	50.4621973503883\\
-113.417085427136	50.4621973503883\\
-113.115577889447	50.4621973503883\\
-112.814070351759	50.4621973503883\\
-112.51256281407	50.4621973503883\\
-112.211055276382	50.4621973503883\\
-111.909547738694	50.4621973503883\\
-111.608040201005	50.4621973503883\\
-111.306532663317	50.4621973503883\\
-111.005025125628	50.4621973503883\\
-110.70351758794	50.4621973503883\\
-110.402010050251	50.4621973503883\\
-110.100502512563	50.4621973503883\\
-109.798994974874	50.4621973503883\\
-109.497487437186	50.4621973503883\\
-109.195979899498	50.4621973503883\\
-108.894472361809	50.4621973503883\\
-108.592964824121	50.4621973503883\\
-108.291457286432	50.4621973503883\\
-107.989949748744	50.4621973503883\\
-107.688442211055	50.4621973503883\\
-107.386934673367	50.4621973503883\\
-107.085427135678	50.4621973503883\\
-106.78391959799	50.4621973503883\\
-106.482412060302	50.4621973503883\\
-106.180904522613	50.4621973503883\\
-105.879396984925	50.4621973503883\\
-105.577889447236	50.4621973503883\\
-105.276381909548	50.4621973503883\\
-104.974874371859	50.4621973503883\\
-104.673366834171	50.4621973503883\\
-104.371859296482	50.4621973503883\\
-104.070351758794	50.4621973503883\\
-103.768844221106	50.4621973503883\\
-103.467336683417	50.4621973503883\\
-103.165829145729	50.4621973503883\\
-102.86432160804	50.4621973503883\\
-102.562814070352	50.4621973503883\\
-102.261306532663	50.4621973503883\\
-101.959798994975	50.4621973503883\\
-101.658291457286	50.4621973503883\\
-101.356783919598	50.4621973503883\\
-101.05527638191	50.4621973503883\\
-100.753768844221	50.4621973503883\\
-100.452261306533	50.4621973503883\\
-100.150753768844	50.4621973503883\\
-99.8492462311558	50.4621973503883\\
-99.5477386934674	50.4621973503883\\
-99.2462311557789	50.4621973503883\\
-98.9447236180905	50.4621973503883\\
-98.643216080402	50.4621973503883\\
-98.3417085427136	50.4621973503883\\
-98.0402010050252	50.4621973503883\\
-97.7386934673367	50.4621973503883\\
-97.4371859296483	50.4621973503883\\
-97.1356783919598	50.4621973503883\\
-96.8341708542714	50.4621973503883\\
-96.5326633165829	50.4621973503883\\
-96.2311557788945	50.4621973503883\\
-95.929648241206	50.4621973503883\\
-95.6281407035176	50.4621973503883\\
-95.3266331658292	50.4621973503883\\
-95.0251256281407	50.4621973503883\\
-94.7236180904523	50.4621973503883\\
-94.4221105527638	50.4621973503883\\
-94.1206030150754	50.4621973503883\\
-93.8190954773869	50.4621973503883\\
-93.5175879396985	50.4621973503883\\
-93.21608040201	50.4621973503883\\
-92.9145728643216	50.4621973503883\\
-92.6130653266331	50.4621973503883\\
-92.3115577889447	50.4621973503883\\
-92.0100502512563	50.4621973503883\\
-91.7085427135678	50.4621973503883\\
-91.4070351758794	50.4621973503883\\
-91.1055276381909	50.4621973503883\\
-90.8040201005025	50.4621973503883\\
-90.502512562814	50.4621973503883\\
-90.2010050251256	50.4621973503883\\
-89.8994974874372	50.4621973503883\\
-89.5979899497487	50.4621973503883\\
-89.2964824120603	50.4621973503883\\
-88.9949748743718	50.4621973503883\\
-88.6934673366834	50.4621973503883\\
-88.3919597989949	50.4621973503883\\
-88.0904522613065	50.4621973503883\\
-87.788944723618	50.4621973503883\\
-87.4874371859296	50.4621973503883\\
-87.1859296482412	50.4621973503883\\
-86.8844221105527	50.4621973503883\\
-86.5829145728643	50.4621973503883\\
-86.2814070351758	50.4621973503883\\
-85.9798994974874	50.4621973503883\\
-85.6783919597989	50.4621973503883\\
-85.3768844221105	50.4621973503883\\
-85.0753768844221	50.4621973503883\\
-84.7738693467336	50.4621973503883\\
-84.4723618090452	50.4621973503883\\
-84.1708542713567	50.4621973503883\\
-83.8693467336683	50.4621973503883\\
-83.5678391959798	50.4621973503883\\
-83.2663316582914	50.4621973503883\\
-82.9648241206029	50.4621973503883\\
-82.6633165829145	50.4621973503883\\
-82.3618090452261	50.4621973503883\\
-82.0603015075376	50.4621973503883\\
-81.7587939698492	50.4621973503883\\
-81.4572864321607	50.4621973503883\\
-81.1557788944723	50.4621973503883\\
-80.8542713567838	50.4621973503883\\
-80.5527638190954	50.4621973503883\\
-80.251256281407	50.4621973503883\\
-79.9497487437185	50.4621973503883\\
-79.6482412060301	50.4621973503883\\
-79.3467336683416	50.4621973503883\\
-79.0452261306532	50.4621973503883\\
-78.7437185929647	50.5033120146185\\
-78.4422110552763	50.5718364550023\\
-78.1407035175878	50.6677706715395\\
-77.8391959798994	50.7911146642302\\
-77.537688442211	50.9418684330745\\
-77.2361809045225	51.1200319780722\\
-76.9346733668341	51.3256052992234\\
-76.6331658291456	51.5585883965281\\
-76.3316582914572	51.8189812699863\\
-76.0301507537687	52.106783919598\\
-75.7286432160803	52.4219963453632\\
-75.4271356783918	52.7235038830516\\
-75.1256281407034	53.0250114207401\\
-74.824120603015	53.3265189584285\\
-74.5226130653265	53.6280264961169\\
-74.2211055276381	53.9295340338054\\
-73.9195979899496	54.2310415714938\\
-73.6180904522612	54.5325491091823\\
-73.3165829145727	54.8340566468707\\
-73.0150753768843	55.1355641845592\\
-72.7135678391959	55.4370717222476\\
-72.4120603015074	55.738579259936\\
-72.110552763819	56.0400867976245\\
-71.8090452261305	56.3415943353129\\
-71.5075376884421	56.6431018730014\\
-71.2060301507536	56.9446094106898\\
-70.9045226130652	57.2461169483783\\
-70.6030150753767	57.5476244860667\\
-70.3015075376883	57.8491320237551\\
-69.9999999999999	58.1506395614436\\
-69.6984924623114	58.452147099132\\
};
\addplot [->,color=red, forget plot]
  table[row sep=crcr]{%
-129.698492462312	42.1508679762449\\
-129.396984924623	42.4523755139333\\
-129.095477386935	42.7538830516217\\
-128.793969849246	43.0553905893102\\
-128.492462311558	43.3568981269986\\
-128.190954773869	43.6584056646871\\
-127.889447236181	43.9599132023755\\
-127.587939698493	44.261420740064\\
-127.286432160804	44.5629282777524\\
-126.984924623116	44.8644358154408\\
-126.683417085427	45.1659433531293\\
-126.381909547739	45.4674508908177\\
-126.08040201005	45.7689584285062\\
-125.778894472362	46.0704659661946\\
-125.477386934673	46.371973503883\\
-125.175879396985	46.6734810415715\\
-124.874371859297	46.9749885792599\\
-124.572864321608	47.2764961169484\\
-124.27135678392	47.5780036546368\\
-123.969849246231	47.838396528095\\
-123.668341708543	48.0713796253997\\
-123.366834170854	48.2769529465509\\
-123.065326633166	48.4551164915487\\
-122.763819095478	48.6058702603929\\
-122.462311557789	48.7292142530836\\
-122.160804020101	48.8251484696208\\
-121.859296482412	48.8936729100046\\
-121.557788944724	48.9347875742348\\
-121.256281407035	48.9484924623116\\
-120.954773869347	48.9347875742348\\
-120.653266331658	48.9347875742348\\
-120.35175879397	48.9347875742348\\
-120.050251256282	48.9347875742348\\
-119.748743718593	48.9347875742348\\
-119.447236180905	48.9347875742348\\
-119.145728643216	48.9347875742348\\
-118.844221105528	48.9347875742348\\
-118.542713567839	48.9347875742348\\
-118.241206030151	48.9347875742348\\
-117.939698492462	48.9347875742348\\
-117.638190954774	48.9347875742348\\
-117.336683417086	48.9347875742348\\
-117.035175879397	48.9347875742348\\
-116.733668341709	48.9347875742348\\
-116.43216080402	48.9347875742348\\
-116.130653266332	48.9347875742348\\
-115.829145728643	48.9347875742348\\
-115.527638190955	48.9347875742348\\
-115.226130653266	48.9347875742348\\
-114.924623115578	48.9347875742348\\
-114.62311557789	48.9347875742348\\
-114.321608040201	48.9347875742348\\
-114.020100502513	48.9347875742348\\
-113.718592964824	48.9347875742348\\
-113.417085427136	48.9347875742348\\
-113.115577889447	48.9347875742348\\
-112.814070351759	48.9347875742348\\
-112.51256281407	48.9347875742348\\
-112.211055276382	48.9347875742348\\
-111.909547738694	48.9347875742348\\
-111.608040201005	48.9347875742348\\
-111.306532663317	48.9347875742348\\
-111.005025125628	48.9347875742348\\
-110.70351758794	48.9347875742348\\
-110.402010050251	48.9347875742348\\
-110.100502512563	48.9347875742348\\
-109.798994974874	48.9347875742348\\
-109.497487437186	48.9347875742348\\
-109.195979899498	48.9347875742348\\
-108.894472361809	48.9347875742348\\
-108.592964824121	48.9347875742348\\
-108.291457286432	48.9347875742348\\
-107.989949748744	48.9347875742348\\
-107.688442211055	48.9347875742348\\
-107.386934673367	48.9347875742348\\
-107.085427135678	48.9347875742348\\
-106.78391959799	48.9347875742348\\
-106.482412060302	48.9347875742348\\
-106.180904522613	48.9347875742348\\
-105.879396984925	48.9347875742348\\
-105.577889447236	48.9347875742348\\
-105.276381909548	48.9347875742348\\
-104.974874371859	48.9347875742348\\
-104.673366834171	48.9347875742348\\
-104.371859296482	48.9347875742348\\
-104.070351758794	48.9347875742348\\
-103.768844221106	48.9347875742348\\
-103.467336683417	48.9347875742348\\
-103.165829145729	48.9347875742348\\
-102.86432160804	48.9347875742348\\
-102.562814070352	48.9347875742348\\
-102.261306532663	48.9347875742348\\
-101.959798994975	48.9347875742348\\
-101.658291457286	48.9347875742348\\
-101.356783919598	48.9347875742348\\
-101.05527638191	48.9347875742348\\
-100.753768844221	48.9347875742348\\
-100.452261306533	48.9347875742348\\
-100.150753768844	48.9347875742348\\
-99.8492462311558	48.9347875742348\\
-99.5477386934674	48.9347875742348\\
-99.2462311557789	48.9347875742348\\
-98.9447236180905	48.9347875742348\\
-98.643216080402	48.9347875742348\\
-98.3417085427136	48.9347875742348\\
-98.0402010050252	48.9347875742348\\
-97.7386934673367	48.9347875742348\\
-97.4371859296483	48.9347875742348\\
-97.1356783919598	48.9347875742348\\
-96.8341708542714	48.9347875742348\\
-96.5326633165829	48.9347875742348\\
-96.2311557788945	48.9347875742348\\
-95.929648241206	48.9347875742348\\
-95.6281407035176	48.9347875742348\\
-95.3266331658292	48.9347875742348\\
-95.0251256281407	48.9347875742348\\
-94.7236180904523	48.9347875742348\\
-94.4221105527638	48.9347875742348\\
-94.1206030150754	48.9347875742348\\
-93.8190954773869	48.9347875742348\\
-93.5175879396985	48.9347875742348\\
-93.21608040201	48.9347875742348\\
-92.9145728643216	48.9347875742348\\
-92.6130653266331	48.9347875742348\\
-92.3115577889447	48.9347875742348\\
-92.0100502512563	48.9347875742348\\
-91.7085427135678	48.9347875742348\\
-91.4070351758794	48.9347875742348\\
-91.1055276381909	48.9347875742348\\
-90.8040201005025	48.9347875742348\\
-90.502512562814	48.9347875742348\\
-90.2010050251256	48.9347875742348\\
-89.8994974874372	48.9347875742348\\
-89.5979899497487	48.9347875742348\\
-89.2964824120603	48.9347875742348\\
-88.9949748743718	48.9347875742348\\
-88.6934673366834	48.9347875742348\\
-88.3919597989949	48.9347875742348\\
-88.0904522613065	48.9347875742348\\
-87.788944723618	48.9347875742348\\
-87.4874371859296	48.9347875742348\\
-87.1859296482412	48.9347875742348\\
-86.8844221105527	48.9347875742348\\
-86.5829145728643	48.9347875742348\\
-86.2814070351758	48.9347875742348\\
-85.9798994974874	48.9347875742348\\
-85.6783919597989	48.9347875742348\\
-85.3768844221105	48.9347875742348\\
-85.0753768844221	48.9347875742348\\
-84.7738693467336	48.9347875742348\\
-84.4723618090452	48.9347875742348\\
-84.1708542713567	48.9347875742348\\
-83.8693467336683	48.9347875742348\\
-83.5678391959798	48.9347875742348\\
-83.2663316582914	48.9347875742348\\
-82.9648241206029	48.9347875742348\\
-82.6633165829145	48.9347875742348\\
-82.3618090452261	48.9347875742348\\
-82.0603015075376	48.9347875742348\\
-81.7587939698492	48.9347875742348\\
-81.4572864321607	48.9347875742348\\
-81.1557788944723	48.9347875742348\\
-80.8542713567838	48.9347875742348\\
-80.5527638190954	48.9347875742348\\
-80.251256281407	48.9347875742348\\
-79.9497487437185	48.9347875742348\\
-79.6482412060301	48.9347875742348\\
-79.3467336683416	48.9347875742348\\
-79.0452261306532	48.9347875742348\\
-78.7437185929647	48.8936729100046\\
-78.4422110552763	48.8251484696208\\
-78.1407035175878	48.7292142530836\\
-77.8391959798994	48.6058702603929\\
-77.537688442211	48.4551164915487\\
-77.2361809045225	48.2769529465509\\
-76.9346733668341	48.0713796253997\\
-76.6331658291456	47.838396528095\\
-76.3316582914572	47.5780036546368\\
-76.0301507537687	47.2902010050251\\
-75.7286432160803	46.9749885792599\\
-75.4271356783918	46.6734810415715\\
-75.1256281407034	46.3719735038831\\
-74.824120603015	46.0704659661946\\
-74.5226130653265	45.7689584285062\\
-74.2211055276381	45.4674508908177\\
-73.9195979899496	45.1659433531293\\
-73.6180904522612	44.8644358154408\\
-73.3165829145727	44.5629282777524\\
-73.0150753768843	44.261420740064\\
-72.7135678391959	43.9599132023755\\
-72.4120603015074	43.6584056646871\\
-72.110552763819	43.3568981269986\\
-71.8090452261305	43.0553905893102\\
-71.5075376884421	42.7538830516218\\
-71.2060301507536	42.4523755139333\\
-70.9045226130652	42.1508679762449\\
-70.6030150753767	41.8493604385564\\
-70.3015075376883	41.547852900868\\
-69.9999999999999	41.2463453631795\\
-69.6984924623114	40.9448378254911\\
};


%\addplot[plot3] table[x = Var1, y=Var2, col sep=comma]{pgf/close_track_est.csv};
%\addplot[color = blue] table[x = Var3, y=Var4, col sep=comma]{pgf/close_track_est.csv};

\end{axis}
\node[yshift=-1cm] at (subplot-label) {\footnotesize (b)};
\draw[white] (-1.3cm,-1.4cm) rectangle (\figurewidth+5mm,\figureheight+2mm);
\end{tikzpicture}

==> pgf/Crossing_fig.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmin=-210,
xmax=10,
ymin=-80,
ymax=180,
% title ={a) Crossing Tracks},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
axis equal=true,
xlabel={$x$ in m},
xlabel style={font=\footnotesize},
x tick label style={font=\footnotesize},
ylabel={$y$ in m},
ylabel style={font=\footnotesize},
y tick label style={font=\footnotesize},
legend style={legend cell align=left, align=left, draw=white!15!black,font=\footnotesize,anchor=north, at={(0.5,0.95)}},
legend columns=3,
%extraAxisOptions,
% unit vector ratio=1 1 1
]

\coordinate (subplot-label) at (rel axis cs: 0.5,0);

%Plot of the tracks
\addplot[color=red, ->] table [x=Var1, y=Var2, col sep=comma]{pgf/crossing_tracks.csv};
\addplot[color=red, ->] table [x=Var3, y=Var4, col sep=comma]{pgf/crossing_tracks.csv};
\addplot[color=red, ->] table [x=Var5, y=Var6, col sep=comma]{pgf/crossing_tracks.csv};

\addplot [color=red, only marks, mark size=2.0pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-100	160\\
};
\addplot [color=red, only marks, mark size=2.0pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
10	50\\
};
\addplot [color=red, only marks, mark size=2.0pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-100	-60\\
};
\addplot [color=red, only marks, mark size=2.0pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-210	50\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
18.217701125397	160\\
18.1587801376773	163.731961381059\\
17.9820759082404	167.460202661851\\
17.6877645797049	171.181007450388\\
17.2761395280038	174.890666767539\\
16.7476110699404	178.585482744218\\
16.102706054176	182.261772307507\\
15.3420673360556	185.915870852019\\
14.4664531367953	189.544135892856\\
13.4767362876717	193.142950696519\\
12.3739033599638	196.708727886147\\
11.1590536815182	200.237913017489\\
9.83339824091442	203.726988122056\\
8.39825848032548	207.172475213902\\
6.85506497827569	210.570939756565\\
5.20535602360874	213.91899408668\\
3.45077608208793	217.213300790877\\
1.59307415715698	220.450576032591\\
-0.365897953504714	223.627592825458\\
-2.42418750389416	226.741184250045\\
-4.57974274622458	229.788246610708\\
-6.83041497615217	232.765742529419\\
-9.17396067465127	235.670703973492\\
-11.608043744403	238.500235214185\\
-14.1302378384679	241.25151571322\\
-16.7380287789212	243.921802934362\\
-19.42881706304	246.508435077237\\
-22.1999204545445	249.008833730672\\
-25.0485766573089	251.420506442911\\
-27.9719460688789	253.741049206147\\
-30.9671146110485	255.968148852885\\
-34.031096634677	258.099585361766\\
-37.1608378958489	260.133234070522\\
-40.3532186004104	262.067067793894\\
-43.6050565138485	263.899158844369\\
-46.9131101334113	265.627680953746\\
-50.2740819193082	267.250911093594\\
-53.68462158177	268.767231192808\\
-57.1413294206899	270.175129750538\\
-60.6407597145187	271.473203342882\\
-64.1794241550351	272.660158021853\\
-67.7537953245672	273.734810605214\\
-71.3603102121991	274.696089855898\\
-74.9953737654574	275.543037549843\\
-78.6553624739383	276.274809431169\\
-82.3366279813009	276.89067605375\\
-86.0355007220286	277.390023508343\\
-89.7482935793316	277.772354034545\\
-93.4713055605454	278.037286516973\\
-97.2008254863601	278.184556865167\\
-100.933135690206	278.214018276841\\
-104.664515724102	278.12564138422\\
-108.391246067281	277.919514283311\\
-112.109611833892	277.595842446092\\
-115.81590647607	277.15494851569\\
-119.506435478714	276.597271984761\\
-123.177520042254	275.923368757402\\
-126.825500749759	275.133910595004\\
-130.446741214725	274.229684446632\\
-134.037631705903	273.211591664577\\
-137.594592745559	272.080647105864\\
-141.114078677571	270.837978120625\\
-144.592581201822	269.48482342833\\
-148.026632871348	268.022531883003\\
-151.412810548761	266.452561128659\\
-154.747738818511	264.776476146288\\
-158.028093351572	262.995947693853\\
-161.250604219206	261.112750640836\\
-164.412059152497	259.128762199015\\
-167.509306744413	257.045960051217\\
-170.539259591198	254.866420379918\\
-173.498897369959	252.592315797662\\
-176.385269849393	250.225913181353\\
-179.195499830641	247.769571412584\\
-181.926786015342	245.225739026248\\
-184.576405798027	242.596951769791\\
-187.141717980074	239.88583007552\\
-189.620165402511	237.095076448501\\
-192.009277495047	234.227472772641\\
-194.30667273879	231.285877537648\\
-196.510061040198	228.273222989624\\
-198.617246013894	225.192512208143\\
-200.626127172069	222.046816112708\\
-202.534702018298	218.8392704016\\
-204.341068043665	215.573072426139\\
-206.043424623234	212.2514780035\\
-207.640074810942	208.87779817124\\
-209.12942703116	205.455395886785\\
-210.509996665204	201.987682675163\\
-211.78040753124	198.478115228316\\
-212.939393256087	194.930191959401\\
-213.98579853757	191.347449515492\\
-214.918580296146	187.733459252172\\
-215.736808714675	184.091823673531\\
-216.439668165272	180.426172841112\\
-217.026458022353	176.740160755384\\
-217.496593361027	173.037461713356\\
-217.849605540163	169.321766645958\\
-218.085142669544	165.59677943884\\
-218.202969960638	161.866213240261\\
-218.202969960638	158.133786759739\\
-218.085142669544	154.40322056116\\
-217.849605540163	150.678233354042\\
-217.496593361027	146.962538286644\\
-217.026458022353	143.259839244616\\
-216.439668165272	139.573827158887\\
-215.736808714675	135.908176326469\\
-214.918580296146	132.266540747828\\
-213.98579853757	128.652550484508\\
-212.939393256087	125.069808040599\\
-211.78040753124	121.521884771684\\
-210.509996665204	118.012317324837\\
-209.12942703116	114.544604113215\\
-207.640074810942	111.12220182876\\
-206.043424623234	107.7485219965\\
-204.341068043665	104.426927573861\\
-202.534702018298	101.1607295984\\
-200.626127172069	97.9531838872919\\
-198.617246013894	94.8074877918571\\
-196.510061040198	91.7267770103756\\
-194.30667273879	88.7141224623524\\
-192.009277495047	85.7725272273592\\
-189.620165402511	82.9049235514991\\
-187.141717980074	80.1141699244798\\
-184.576405798027	77.403048230209\\
-181.926786015342	74.7742609737521\\
-179.195499830641	72.2304285874163\\
-176.385269849393	69.7740868186469\\
-173.498897369959	67.4076842023383\\
-170.539259591198	65.1335796200824\\
-167.509306744413	62.954039948783\\
-164.412059152497	60.8712378009846\\
-161.250604219206	58.887249359164\\
-158.028093351572	57.0040523061472\\
-154.747738818512	55.2235238537117\\
-151.412810548761	53.5474388713411\\
-148.026632871348	51.9774681169969\\
-144.592581201823	50.5151765716702\\
-141.114078677571	49.1620218793747\\
-137.594592745559	47.9193528941358\\
-134.037631705904	46.7884083354229\\
-130.446741214725	45.7703155533676\\
-126.825500749759	44.8660894049961\\
-123.177520042254	44.0766312425981\\
-119.506435478714	43.4027280152386\\
-115.81590647607	42.8450514843104\\
-112.109611833892	42.4041575539078\\
-108.391246067281	42.0804857166889\\
-104.664515724102	41.8743586157802\\
-100.933135690206	41.7859817231588\\
-97.2008254863602	41.8154431348331\\
-93.4713055605455	41.9627134830273\\
-89.7482935793317	42.2276459654554\\
-86.0355007220286	42.6099764916574\\
-82.3366279813009	43.10932394625\\
-78.6553624739383	43.7251905688308\\
-74.9953737654575	44.4569624501567\\
-71.3603102121991	45.303910144102\\
-67.7537953245672	46.2651893947865\\
-64.1794241550352	47.3398419781474\\
-60.6407597145187	48.5267966571184\\
-57.14132942069	49.8248702494621\\
-53.6846215817701	51.2327688071915\\
-50.2740819193083	52.7490889064059\\
-46.9131101334113	54.3723190462539\\
-43.6050565138486	56.1008411556307\\
-40.3532186004104	57.9329322061065\\
-37.1608378958489	59.8667659294782\\
-34.031096634677	61.9004146382343\\
-30.9671146110486	64.0318511471146\\
-27.9719460688789	66.2589507938534\\
-25.048576657309	68.5794935570886\\
-22.1999204545445	70.9911662693276\\
-19.4288170630401	73.4915649227625\\
-16.7380287789212	76.0781970656378\\
-14.130237838468	78.7484842867802\\
-11.6080437444031	81.4997647858153\\
-9.1739606746513	84.3292960265077\\
-6.83041497615216	87.2342574705812\\
-4.57974274622461	90.2117533892919\\
-2.42418750389416	93.2588157499548\\
-0.365897953504742	96.3724071745422\\
1.59307415715696	99.5494239674088\\
3.4507760820879	102.786699209123\\
5.20535602360872	106.08100591332\\
6.85506497827564	109.429060243435\\
8.39825848032545	112.827524786098\\
9.83339824091441	116.273011877944\\
11.1590536815182	119.762086982511\\
12.3739033599639	123.291272113853\\
13.4767362876717	126.857049303481\\
14.4664531367953	130.455864107144\\
15.3420673360556	134.084129147981\\
16.102706054176	137.738227692493\\
16.7476110699404	141.414517255782\\
17.2761395280038	145.109333232461\\
17.6877645797049	148.818992549611\\
17.9820759082404	152.539797338149\\
18.1587801376773	156.268038618941\\
18.217701125397	160\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
128.217701125397	50\\
128.158780137677	53.7319613810586\\
127.98207590824	57.4602026618512\\
127.687764579705	61.1810074503885\\
127.276139528004	64.8906667675386\\
126.74761106994	68.5854827442178\\
126.102706054176	72.2617723075069\\
125.342067336056	75.9158708520186\\
124.466453136795	79.5441358928557\\
123.476736287672	83.1429506965192\\
122.373903359964	86.708727886147\\
121.159053681518	90.2379130174892\\
119.833398240914	93.7269881220555\\
118.398258480325	97.1724752139023\\
116.855064978276	100.570939756565\\
115.205356023609	103.91899408668\\
113.450776082088	107.213300790877\\
111.593074157157	110.450576032591\\
109.634102046495	113.627592825458\\
107.575812496106	116.741184250045\\
105.420257253775	119.788246610708\\
103.169585023848	122.765742529419\\
100.826039325349	125.670703973492\\
98.391956255597	128.500235214185\\
95.8697621615321	131.25151571322\\
93.2619712210788	133.921802934362\\
90.57118293696	136.508435077237\\
87.8000795454555	139.008833730672\\
84.9514233426911	141.420506442911\\
82.0280539311211	143.741049206147\\
79.0328853889515	145.968148852885\\
75.968903365323	148.099585361766\\
72.8391621041511	150.133234070522\\
69.6467813995896	152.067067793894\\
66.3949434861515	153.899158844369\\
63.0868898665887	155.627680953746\\
59.7259180806918	157.250911093594\\
56.31537841823	158.767231192808\\
52.8586705793101	160.175129750538\\
49.3592402854813	161.473203342882\\
45.8205758449649	162.660158021853\\
42.2462046754328	163.734810605213\\
38.6396897878009	164.696089855898\\
35.0046262345426	165.543037549843\\
31.3446375260617	166.274809431169\\
27.6633720186991	166.89067605375\\
23.9644992779714	167.390023508343\\
20.2517064206684	167.772354034545\\
16.5286944394546	168.037286516973\\
12.7991745136399	168.184556865167\\
9.06686430979441	168.214018276841\\
5.33548427589849	168.12564138422\\
1.6087539327186	167.919514283311\\
-2.1096118338915	167.595842446092\\
-5.81590647606995	167.15494851569\\
-9.50643547871423	166.597271984761\\
-13.1775200422541	165.923368757402\\
-16.8255007497593	165.133910595004\\
-20.4467412147254	164.229684446632\\
-24.0376317059035	163.211591664577\\
-27.5945927455586	162.080647105864\\
-31.1140786775708	160.837978120625\\
-34.5925812018225	159.48482342833\\
-38.0266328713482	158.022531883003\\
-41.4128105487613	156.452561128659\\
-44.7477388185114	154.776476146288\\
-48.0280933515725	152.995947693853\\
-51.2506042192059	151.112750640836\\
-54.4120591524967	149.128762199015\\
-57.5093067444133	147.045960051217\\
-60.539259591198	144.866420379918\\
-63.498897369959	142.592315797662\\
-66.3852698493931	140.225913181353\\
-69.195499830641	137.769571412584\\
-71.9267860153416	135.225739026248\\
-74.5764057980267	132.596951769791\\
-77.1417179800742	129.88583007552\\
-79.6201654025113	127.095076448501\\
-82.0092774950469	124.227472772641\\
-84.3066727387897	121.285877537648\\
-86.5100610401978	118.273222989624\\
-88.6172460138937	115.192512208143\\
-90.6261271720693	112.046816112708\\
-92.5347020182978	108.8392704016\\
-94.3410680436654	105.573072426139\\
-96.0434246232338	102.2514780035\\
-97.6400748109422	98.8777981712398\\
-99.1294270311601	95.4553958867855\\
-100.509996665204	91.987682675163\\
-101.78040753124	88.4781152283163\\
-102.939393256087	84.9301919594015\\
-103.985798537569	81.3474495154918\\
-104.918580296146	77.7334592521716\\
-105.736808714675	74.0918236735313\\
-106.439668165272	70.4261728411125\\
-107.026458022353	66.7401607553844\\
-107.496593361027	63.0374617133562\\
-107.849605540163	59.3217666459579\\
-108.085142669544	55.5967794388403\\
-108.202969960638	51.8662132402613\\
-108.202969960638	48.1337867597387\\
-108.085142669544	44.4032205611597\\
-107.849605540163	40.6782333540422\\
-107.496593361027	36.9625382866439\\
-107.026458022353	33.2598392446156\\
-106.439668165272	29.5738271588875\\
-105.736808714675	25.9081763264688\\
-104.918580296146	22.2665407478284\\
-103.985798537569	18.6525504845083\\
-102.939393256087	15.0698080405986\\
-101.78040753124	11.5218847716837\\
-100.509996665204	8.01231732483704\\
-99.1294270311601	4.54460411321457\\
-97.6400748109422	1.12220182876019\\
-96.0434246232338	-2.25147800349973\\
-94.3410680436654	-5.57307242613882\\
-92.5347020182978	-8.83927040159961\\
-90.6261271720693	-12.0468161127081\\
-88.6172460138937	-15.1925122081429\\
-86.5100610401978	-18.2732229896244\\
-84.3066727387898	-21.2858775376476\\
-82.0092774950469	-24.2274727726408\\
-79.6201654025113	-27.0950764485009\\
-77.1417179800742	-29.8858300755202\\
-74.5764057980268	-32.596951769791\\
-71.9267860153416	-35.2257390262479\\
-69.195499830641	-37.7695714125837\\
-66.3852698493932	-40.2259131813531\\
-63.498897369959	-42.5923157976617\\
-60.5392595911981	-44.8664203799176\\
-57.5093067444133	-47.045960051217\\
-54.4120591524967	-49.1287621990154\\
-51.2506042192059	-51.112750640836\\
-48.0280933515725	-52.9959476938528\\
-44.7477388185115	-54.7764761462883\\
-41.4128105487613	-56.4525611286589\\
-38.0266328713482	-58.0225318830031\\
-34.5925812018225	-59.4848234283298\\
-31.1140786775708	-60.8379781206252\\
-27.5945927455587	-62.0806471058642\\
-24.0376317059035	-63.2115916645771\\
-20.4467412147255	-64.2296844466324\\
-16.8255007497593	-65.1339105950039\\
-13.1775200422541	-65.9233687574019\\
-9.50643547871428	-66.5972719847614\\
-5.81590647606997	-67.1549485156896\\
-2.10961183389158	-67.5958424460922\\
1.60875393271857	-67.9195142833111\\
5.33548427589849	-68.1256413842198\\
9.06686430979436	-68.2140182768412\\
12.7991745136398	-68.1845568651669\\
16.5286944394545	-68.0372865169727\\
20.2517064206683	-67.7723540345446\\
23.9644992779714	-67.3900235083426\\
27.6633720186991	-66.89067605375\\
31.3446375260617	-66.2748094311692\\
35.0046262345425	-65.5430375498433\\
38.6396897878009	-64.696089855898\\
42.2462046754328	-63.7348106052135\\
45.8205758449648	-62.6601580218526\\
49.3592402854813	-61.4732033428816\\
52.85867057931	-60.1751297505379\\
56.3153784182299	-58.7672311928084\\
59.7259180806917	-57.2509110935941\\
63.0868898665887	-55.6276809537461\\
66.3949434861514	-53.8991588443693\\
69.6467813995896	-52.0670677938935\\
72.8391621041511	-50.1332340705218\\
75.968903365323	-48.0995853617657\\
79.0328853889514	-45.9681488528854\\
82.0280539311211	-43.7410492061466\\
84.951423342691	-41.4205064429114\\
87.8000795454555	-39.0088337306724\\
90.5711829369599	-36.5084350772375\\
93.2619712210788	-33.9218029343622\\
95.869762161532	-31.2515157132198\\
98.3919562555969	-28.5002352141847\\
100.826039325349	-25.6707039734922\\
103.169585023848	-22.7657425294188\\
105.420257253775	-19.7882466107081\\
107.575812496106	-16.7411842500452\\
109.634102046495	-13.6275928254578\\
111.593074157157	-10.4505760325912\\
113.450776082088	-7.21330079087725\\
115.205356023609	-3.91899408667989\\
116.855064978276	-0.570939756565473\\
118.398258480325	2.82752478609761\\
119.833398240914	6.2730118779445\\
121.159053681518	9.76208698251081\\
122.373903359964	13.291272113853\\
123.476736287672	16.8570493034808\\
124.466453136795	20.4558641071443\\
125.342067336056	24.0841291479814\\
126.102706054176	27.738227692493\\
126.74761106994	31.4145172557822\\
127.276139528004	35.1093332324613\\
127.687764579705	38.8189925496115\\
127.98207590824	42.5397973381487\\
128.158780137677	46.2680386189414\\
128.217701125397	50\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
18.217701125397	-60\\
18.1587801376774	-56.2680386189414\\
17.9820759082404	-52.5397973381489\\
17.6877645797049	-48.8189925496115\\
17.2761395280038	-45.1093332324614\\
16.7476110699404	-41.4145172557822\\
16.1027060541761	-37.7382276924931\\
15.3420673360556	-34.0841291479814\\
14.4664531367953	-30.4558641071443\\
13.4767362876717	-26.8570493034808\\
12.3739033599639	-23.291272113853\\
11.1590536815183	-19.7620869825108\\
9.83339824091443	-16.2730118779445\\
8.3982584803255	-12.8275247860977\\
6.85506497827571	-9.42906024343461\\
5.20535602360876	-6.08100591332014\\
3.45077608208794	-2.78669920912281\\
1.59307415715699	0.450576032591194\\
-0.3658979535047	3.62759282545777\\
-2.42418750389415	6.74118425004518\\
-4.57974274622457	9.78824661070806\\
-6.83041497615216	12.7657425294188\\
-9.17396067465125	15.6707039734922\\
-11.608043744403	18.5002352141847\\
-14.1302378384679	21.2515157132198\\
-16.7380287789211	23.9218029343622\\
-19.42881706304	26.5084350772375\\
-22.1999204545445	29.0088337306724\\
-25.0485766573089	31.4205064429113\\
-27.9719460688789	33.7410492061466\\
-30.9671146110485	35.9681488528854\\
-34.031096634677	38.0995853617657\\
-37.1608378958489	40.1332340705218\\
-40.3532186004104	42.0670677938935\\
-43.6050565138485	43.8991588443692\\
-46.9131101334113	45.627680953746\\
-50.2740819193082	47.250911093594\\
-53.68462158177	48.7672311928085\\
-57.1413294206899	50.1751297505379\\
-60.6407597145187	51.4732033428816\\
-64.1794241550351	52.6601580218526\\
-67.7537953245672	53.7348106052135\\
-71.3603102121991	54.696089855898\\
-74.9953737654574	55.5430375498433\\
-78.6553624739382	56.2748094311692\\
-82.3366279813009	56.89067605375\\
-86.0355007220285	57.3900235083426\\
-89.7482935793316	57.7723540345446\\
-93.4713055605454	58.0372865169728\\
-97.2008254863601	58.1845568651669\\
-100.933135690206	58.2140182768412\\
-104.664515724101	58.1256413842198\\
-108.391246067281	57.9195142833111\\
-112.109611833891	57.5958424460923\\
-115.81590647607	57.1549485156897\\
-119.506435478714	56.5972719847614\\
-123.177520042254	55.9233687574019\\
-126.825500749759	55.1339105950039\\
-130.446741214725	54.2296844466325\\
-134.037631705903	53.2115916645772\\
-137.594592745559	52.0806471058642\\
-141.114078677571	50.8379781206253\\
-144.592581201822	49.4848234283298\\
-148.026632871348	48.0225318830031\\
-151.412810548761	46.4525611286589\\
-154.747738818511	44.7764761462884\\
-158.028093351572	42.9959476938529\\
-161.250604219206	41.112750640836\\
-164.412059152497	39.1287621990154\\
-167.509306744413	37.045960051217\\
-170.539259591198	34.8664203799177\\
-173.498897369959	32.5923157976618\\
-176.385269849393	30.2259131813532\\
-179.195499830641	27.7695714125837\\
-181.926786015342	25.2257390262479\\
-184.576405798027	22.5969517697911\\
-187.141717980074	19.8858300755203\\
-189.620165402511	17.095076448501\\
-192.009277495047	14.2274727726409\\
-194.30667273879	11.2858775376476\\
-196.510061040198	8.27322298962444\\
-198.617246013894	5.19251220814289\\
-200.626127172069	2.04681611270814\\
-202.534702018298	-1.16072959840039\\
-204.341068043665	-4.42692757386119\\
-206.043424623234	-7.74852199650024\\
-207.640074810942	-11.1222018287602\\
-209.12942703116	-14.5446041132145\\
-210.509996665204	-18.012317324837\\
-211.78040753124	-21.5218847716837\\
-212.939393256087	-25.0698080405985\\
-213.985798537569	-28.6525504845082\\
-214.918580296146	-32.2665407478284\\
-215.736808714675	-35.9081763264687\\
-216.439668165272	-39.5738271588875\\
-217.026458022353	-43.2598392446156\\
-217.496593361027	-46.9625382866438\\
-217.849605540163	-50.6782333540421\\
-218.085142669544	-54.4032205611597\\
-218.202969960638	-58.1337867597387\\
-218.202969960638	-61.8662132402613\\
-218.085142669544	-65.5967794388403\\
-217.849605540163	-69.3217666459578\\
-217.496593361027	-73.0374617133561\\
-217.026458022353	-76.7401607553844\\
-216.439668165272	-80.4261728411125\\
-215.736808714675	-84.0918236735312\\
-214.918580296146	-87.7334592521716\\
-213.985798537569	-91.3474495154917\\
-212.939393256087	-94.9301919594014\\
-211.78040753124	-98.4781152283163\\
-210.509996665204	-101.987682675163\\
-209.12942703116	-105.455395886785\\
-207.640074810942	-108.87779817124\\
-206.043424623234	-112.2514780035\\
-204.341068043665	-115.573072426139\\
-202.534702018298	-118.8392704016\\
-200.626127172069	-122.046816112708\\
-198.617246013894	-125.192512208143\\
-196.510061040198	-128.273222989624\\
-194.30667273879	-131.285877537648\\
-192.009277495047	-134.227472772641\\
-189.620165402511	-137.095076448501\\
-187.141717980074	-139.88583007552\\
-184.576405798027	-142.596951769791\\
-181.926786015342	-145.225739026248\\
-179.195499830641	-147.769571412584\\
-176.385269849393	-150.225913181353\\
-173.498897369959	-152.592315797662\\
-170.539259591198	-154.866420379918\\
-167.509306744413	-157.045960051217\\
-164.412059152497	-159.128762199015\\
-161.250604219206	-161.112750640836\\
-158.028093351572	-162.995947693853\\
-154.747738818511	-164.776476146288\\
-151.412810548761	-166.452561128659\\
-148.026632871348	-168.022531883003\\
-144.592581201823	-169.48482342833\\
-141.114078677571	-170.837978120625\\
-137.594592745559	-172.080647105864\\
-134.037631705904	-173.211591664577\\
-130.446741214725	-174.229684446632\\
-126.825500749759	-175.133910595004\\
-123.177520042254	-175.923368757402\\
-119.506435478714	-176.597271984761\\
-115.81590647607	-177.15494851569\\
-112.109611833892	-177.595842446092\\
-108.391246067281	-177.919514283311\\
-104.664515724101	-178.12564138422\\
-100.933135690206	-178.214018276841\\
-97.2008254863601	-178.184556865167\\
-93.4713055605454	-178.037286516973\\
-89.7482935793317	-177.772354034545\\
-86.0355007220285	-177.390023508343\\
-82.3366279813009	-176.89067605375\\
-78.6553624739383	-176.274809431169\\
-74.9953737654575	-175.543037549843\\
-71.3603102121991	-174.696089855898\\
-67.7537953245672	-173.734810605213\\
-64.1794241550352	-172.660158021853\\
-60.6407597145187	-171.473203342882\\
-57.1413294206899	-170.175129750538\\
-53.6846215817701	-168.767231192808\\
-50.2740819193083	-167.250911093594\\
-46.9131101334113	-165.627680953746\\
-43.6050565138486	-163.899158844369\\
-40.3532186004104	-162.067067793894\\
-37.1608378958489	-160.133234070522\\
-34.031096634677	-158.099585361766\\
-30.9671146110486	-155.968148852885\\
-27.9719460688789	-153.741049206147\\
-25.048576657309	-151.420506442911\\
-22.1999204545445	-149.008833730672\\
-19.42881706304	-146.508435077238\\
-16.7380287789212	-143.921802934362\\
-14.130237838468	-141.25151571322\\
-11.6080437444031	-138.500235214185\\
-9.17396067465128	-135.670703973492\\
-6.83041497615214	-132.765742529419\\
-4.5797427462246	-129.788246610708\\
-2.42418750389415	-126.741184250045\\
-0.365897953504728	-123.627592825458\\
1.59307415715698	-120.450576032591\\
3.45077608208791	-117.213300790877\\
5.20535602360873	-113.91899408668\\
6.85506497827565	-110.570939756565\\
8.39825848032547	-107.172475213902\\
9.83339824091442	-103.726988122056\\
11.1590536815183	-100.237913017489\\
12.3739033599639	-96.708727886147\\
13.4767362876717	-93.1429506965192\\
14.4664531367953	-89.5441358928557\\
15.3420673360556	-85.9158708520186\\
16.102706054176	-82.261772307507\\
16.7476110699404	-78.5854827442178\\
17.2761395280038	-74.8906667675387\\
17.6877645797049	-71.1810074503885\\
17.9820759082404	-67.4602026618513\\
18.1587801376774	-63.7319613810586\\
18.217701125397	-60\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-91.782298874603	50\\
-91.8412198623227	53.7319613810586\\
-92.0179240917596	57.4602026618511\\
-92.3122354202951	61.1810074503884\\
-92.7238604719962	64.8906667675386\\
-93.2523889300596	68.5854827442178\\
-93.897293945824	72.2617723075069\\
-94.6579326639444	75.9158708520186\\
-95.5335468632047	79.5441358928557\\
-96.5232637123283	83.1429506965191\\
-97.6260966400362	86.708727886147\\
-98.8409463184818	90.2379130174892\\
-100.166601759086	93.7269881220555\\
-101.601741519675	97.1724752139023\\
-103.144935021724	100.570939756565\\
-104.794643976391	103.91899408668\\
-106.549223917912	107.213300790877\\
-108.406925842843	110.450576032591\\
-110.365897953505	113.627592825458\\
-112.424187503894	116.741184250045\\
-114.579742746225	119.788246610708\\
-116.830414976152	122.765742529419\\
-119.173960674651	125.670703973492\\
-121.608043744403	128.500235214185\\
-124.130237838468	131.25151571322\\
-126.738028778921	133.921802934362\\
-129.42881706304	136.508435077237\\
-132.199920454544	139.008833730672\\
-135.048576657309	141.420506442911\\
-137.971946068879	143.741049206147\\
-140.967114611049	145.968148852885\\
-144.031096634677	148.099585361766\\
-147.160837895849	150.133234070522\\
-150.35321860041	152.067067793894\\
-153.605056513849	153.899158844369\\
-156.913110133411	155.627680953746\\
-160.274081919308	157.250911093594\\
-163.68462158177	158.767231192808\\
-167.14132942069	160.175129750538\\
-170.640759714519	161.473203342882\\
-174.179424155035	162.660158021853\\
-177.753795324567	163.734810605213\\
-181.360310212199	164.696089855898\\
-184.995373765457	165.543037549843\\
-188.655362473938	166.274809431169\\
-192.336627981301	166.89067605375\\
-196.035500722029	167.390023508343\\
-199.748293579332	167.772354034545\\
-203.471305560545	168.037286516973\\
-207.20082548636	168.184556865167\\
-210.933135690206	168.214018276841\\
-214.664515724102	168.12564138422\\
-218.391246067281	167.919514283311\\
-222.109611833892	167.595842446092\\
-225.81590647607	167.15494851569\\
-229.506435478714	166.597271984761\\
-233.177520042254	165.923368757402\\
-236.825500749759	165.133910595004\\
-240.446741214725	164.229684446632\\
-244.037631705903	163.211591664577\\
-247.594592745559	162.080647105864\\
-251.114078677571	160.837978120625\\
-254.592581201822	159.48482342833\\
-258.026632871348	158.022531883003\\
-261.412810548761	156.452561128659\\
-264.747738818511	154.776476146288\\
-268.028093351572	152.995947693853\\
-271.250604219206	151.112750640836\\
-274.412059152497	149.128762199015\\
-277.509306744413	147.045960051217\\
-280.539259591198	144.866420379918\\
-283.498897369959	142.592315797662\\
-286.385269849393	140.225913181353\\
-289.195499830641	137.769571412584\\
-291.926786015342	135.225739026248\\
-294.576405798027	132.596951769791\\
-297.141717980074	129.88583007552\\
-299.620165402511	127.095076448501\\
-302.009277495047	124.227472772641\\
-304.30667273879	121.285877537648\\
-306.510061040198	118.273222989624\\
-308.617246013894	115.192512208143\\
-310.626127172069	112.046816112708\\
-312.534702018298	108.8392704016\\
-314.341068043665	105.573072426139\\
-316.043424623234	102.2514780035\\
-317.640074810942	98.8777981712398\\
-319.12942703116	95.4553958867855\\
-320.509996665204	91.987682675163\\
-321.78040753124	88.4781152283163\\
-322.939393256087	84.9301919594014\\
-323.98579853757	81.3474495154917\\
-324.918580296146	77.7334592521716\\
-325.736808714675	74.0918236735312\\
-326.439668165272	70.4261728411124\\
-327.026458022353	66.7401607553844\\
-327.496593361027	63.0374617133561\\
-327.849605540163	59.3217666459578\\
-328.085142669544	55.5967794388403\\
-328.202969960638	51.8662132402613\\
-328.202969960638	48.1337867597387\\
-328.085142669544	44.4032205611597\\
-327.849605540163	40.6782333540421\\
-327.496593361027	36.9625382866438\\
-327.026458022353	33.2598392446156\\
-326.439668165272	29.5738271588875\\
-325.736808714675	25.9081763264687\\
-324.918580296146	22.2665407478284\\
-323.98579853757	18.6525504845082\\
-322.939393256087	15.0698080405985\\
-321.78040753124	11.5218847716836\\
-320.509996665204	8.01231732483701\\
-319.12942703116	4.54460411321454\\
-317.640074810942	1.12220182876016\\
-316.043424623234	-2.25147800349976\\
-314.341068043665	-5.57307242613885\\
-312.534702018298	-8.83927040159964\\
-310.626127172069	-12.0468161127081\\
-308.617246013894	-15.1925122081429\\
-306.510061040198	-18.2732229896245\\
-304.30667273879	-21.2858775376476\\
-302.009277495047	-24.2274727726408\\
-299.620165402511	-27.095076448501\\
-297.141717980074	-29.8858300755203\\
-294.576405798027	-32.5969517697911\\
-291.926786015342	-35.2257390262479\\
-289.195499830641	-37.7695714125837\\
-286.385269849393	-40.2259131813532\\
-283.498897369959	-42.5923157976618\\
-280.539259591198	-44.8664203799177\\
-277.509306744413	-47.045960051217\\
-274.412059152497	-49.1287621990154\\
-271.250604219206	-51.112750640836\\
-268.028093351573	-52.9959476938529\\
-264.747738818511	-54.7764761462884\\
-261.412810548761	-56.4525611286589\\
-258.026632871348	-58.0225318830031\\
-254.592581201823	-59.4848234283298\\
-251.114078677571	-60.8379781206253\\
-247.594592745559	-62.0806471058642\\
-244.037631705904	-63.2115916645772\\
-240.446741214725	-64.2296844466324\\
-236.825500749759	-65.1339105950039\\
-233.177520042254	-65.923368757402\\
-229.506435478714	-66.5972719847614\\
-225.81590647607	-67.1549485156897\\
-222.109611833892	-67.5958424460923\\
-218.391246067281	-67.9195142833111\\
-214.664515724102	-68.1256413842198\\
-210.933135690206	-68.2140182768412\\
-207.20082548636	-68.1845568651669\\
-203.471305560545	-68.0372865169728\\
-199.748293579332	-67.7723540345446\\
-196.035500722029	-67.3900235083426\\
-192.336627981301	-66.89067605375\\
-188.655362473938	-66.2748094311693\\
-184.995373765457	-65.5430375498434\\
-181.360310212199	-64.696089855898\\
-177.753795324567	-63.7348106052135\\
-174.179424155035	-62.6601580218526\\
-170.640759714519	-61.4732033428816\\
-167.14132942069	-60.175129750538\\
-163.68462158177	-58.7672311928085\\
-160.274081919308	-57.2509110935941\\
-156.913110133411	-55.6276809537461\\
-153.605056513849	-53.8991588443693\\
-150.35321860041	-52.0670677938935\\
-147.160837895849	-50.1332340705218\\
-144.031096634677	-48.0995853617658\\
-140.967114611049	-45.9681488528855\\
-137.971946068879	-43.7410492061466\\
-135.048576657309	-41.4205064429114\\
-132.199920454544	-39.0088337306724\\
-129.42881706304	-36.5084350772375\\
-126.738028778921	-33.9218029343622\\
-124.130237838468	-31.2515157132199\\
-121.608043744403	-28.5002352141847\\
-119.173960674651	-25.6707039734923\\
-116.830414976152	-22.7657425294189\\
-114.579742746225	-19.7882466107081\\
-112.424187503894	-16.7411842500452\\
-110.365897953505	-13.6275928254579\\
-108.406925842843	-10.4505760325912\\
-106.549223917912	-7.21330079087728\\
-104.794643976391	-3.91899408667992\\
-103.144935021724	-0.570939756565501\\
-101.601741519675	2.82752478609758\\
-100.166601759086	6.27301187794448\\
-98.8409463184818	9.76208698251078\\
-97.6260966400361	13.291272113853\\
-96.5232637123283	16.8570493034808\\
-95.5335468632047	20.4558641071442\\
-94.6579326639444	24.0841291479813\\
-93.897293945824	27.738227692493\\
-93.2523889300596	31.4145172557822\\
-92.7238604719962	35.1093332324613\\
-92.3122354202951	38.8189925496115\\
-92.0179240917596	42.5397973381487\\
-91.8412198623227	46.2680386189414\\
-91.782298874603	50\\
};

\node[anchor=east] at (axis cs:-100,160) {Radar 1};
\node[anchor=west] at (axis cs:10,50) {Radar 2};
\node[anchor=east] at (axis cs:-100,-60) {Radar 3};
% \node[anchor=east] at (axis cs:-100,-60) {Radar 3};
\node[anchor=east] at (axis cs:-210,50) {Radar 4};

\end{axis}
\node[yshift=-1cm] at (subplot-label) {\footnotesize (a)};

\draw[white] (-1.3cm,-1.4cm) rectangle (\figurewidth+5mm,\figureheight+2mm);
\end{tikzpicture}%

==> pgf/HandoffTrackOSPA.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmin=0,
xmax=599,
ymin= 0,
ymax= 5,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
axis equal=false,
xlabel={Time Index},
xlabel style={font=\footnotesize},
x tick label style={font=\footnotesize},
ylabel={OSPA},
ylabel style={font=\footnotesize},
y tick label style={font=\footnotesize},
legend style={legend cell align=left, align=left, draw=white!15!black,font=\footnotesize,anchor=east, at={(rel axis cs: 1,0.35)}, xshift=-2mm},
legend columns=1,
%extraAxisOptions,
% unit vector ratio=1 1 1
]

\addplot [plot3, line width=\plotlinewidth, mark=o, mark repeat=50, mark phase=25] table [x=timeindex, y=meanVMP, col sep=comma] {pgf/handoffTrackOSPA.csv};
\addlegendentry{VMP (Swerling-3)};
\addplot [plot4, line width=\plotlinewidth, mark=x, mark repeat=50, mark size=3, mark phase=25] table [x=timeindex, y=meanBP, col sep=comma, skip coords between index={0}{1}] {pgf/handoffTrackOSPA.csv};
\addlegendentry{SBL+BP (Swerling-3)};

%\addplot [plot3, only marks, mark=+, mark options={solid, mark size=1.7}] table[col sep=comma] {pgf/crossing_pos_omp_lowThreshold.csv};
%\addlegendentry{NOMP}

%\addplot [black, only marks, mark=*, mark options={solid, mark size=0.5}] table[col sep=comma] {pgf/crossing_pos_true.csv};
%\addlegendentry{True Positions}

%\node[anchor=base,yshift=3mm] at (axis cs: -45,45) {\parbox{8mm}{\centering \tiny start: $t\rmv\rmv=\rmv\rmv-30$}};

%\node[anchor=north,yshift=-2mm] at (axis cs: -45,15) {\parbox{8mm}{\centering \tiny start: $t\rmv\rmv=\rmv\rmv-30$}};

%\node[anchor=base,yshift=5mm] at (axis cs: 0, 30) {\parbox{1cm}{\centering \tiny crossing: $t\rmv\rmv=\rmv\rmv 0$}};

%\node[anchor=base,yshift=3mm] at (axis cs: 45,45) {\parbox{8mm}{\centering \tiny end: $t\rmv\rmv=\rmv\rmv 30$}};

%\node[anchor=north,yshift=-2mm] at (axis cs: 45,15) {\parbox{8mm}{\centering \tiny end: $t\rmv\rmv=\rmv\rmv 30$}};

%\fill (-2,0) rectangle (2,2);
%\node[anchor=base west] at (axis cs: 2,1) {\tiny Radar};
\end{axis}
\end{tikzpicture}

==> pgf/Handover.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmin=-230,
xmax=330,
ymin=0,
ymax=150,
xmajorgrids,
xminorgrids,
% title ={c) Sensor handover},
ymajorgrids,
yminorgrids,
axis equal=true,
xlabel={$x$ in m},
xlabel style={font=\footnotesize},
x tick label style={font=\footnotesize},
ylabel={$y$ in m},
ylabel style={font=\footnotesize},
y tick label style={font=\footnotesize},
legend style={legend cell align=left, align=left, draw=white!15!black,font=\footnotesize,anchor=north, at={(0.5,0.95)}},
legend columns=3,
%extraAxisOptions,
% unit vector ratio=1 1 1
]
\coordinate (sbuplot-label) at (rel axis cs: 0.5,0);

\addplot [->,color=red, forget plot]
  table[row sep=crcr]{%
319.123539232053	75\\
318.247078464107	75\\
317.37061769616	75\\
316.494156928214	75\\
315.617696160267	75\\
314.741235392321	75\\
313.864774624374	75\\
312.988313856427	75\\
312.111853088481	75\\
311.235392320534	75\\
310.358931552588	75\\
309.482470784641	75\\
308.606010016694	75\\
307.729549248748	75\\
306.853088480801	75\\
305.976627712855	75\\
305.100166944908	75\\
304.223706176962	75\\
303.347245409015	75\\
302.470784641068	75\\
301.594323873122	75\\
300.717863105175	75\\
299.841402337229	75\\
298.964941569282	75\\
298.088480801335	75\\
297.212020033389	75\\
296.335559265442	75\\
295.459098497496	75\\
294.582637729549	75\\
293.706176961603	75\\
292.829716193656	75\\
291.953255425709	75\\
291.076794657763	75\\
290.200333889816	75\\
289.32387312187	75\\
288.447412353923	75\\
287.570951585976	75\\
286.69449081803	75\\
285.818030050083	75\\
284.941569282137	75\\
284.06510851419	75\\
283.188647746244	75\\
282.312186978297	75\\
281.43572621035	75\\
280.559265442404	75\\
279.682804674457	75\\
278.806343906511	75\\
277.929883138564	75\\
277.053422370617	75\\
276.176961602671	75\\
275.300500834724	75\\
274.424040066778	75\\
273.547579298831	75\\
272.671118530885	75\\
271.794657762938	75\\
270.918196994991	75\\
270.041736227045	75\\
269.165275459098	75\\
268.288814691152	75\\
267.412353923205	75\\
266.535893155258	75\\
265.659432387312	75\\
264.782971619365	75\\
263.906510851419	75\\
263.030050083472	75\\
262.153589315526	75\\
261.277128547579	75\\
260.400667779632	75\\
259.524207011686	75\\
258.647746243739	75\\
257.771285475793	75\\
256.894824707846	75\\
256.018363939899	75\\
255.141903171953	75\\
254.265442404006	75\\
253.38898163606	75\\
252.512520868113	75\\
251.636060100167	75\\
250.75959933222	75\\
249.883138564273	75\\
249.006677796327	75\\
248.13021702838	75\\
247.253756260434	75\\
246.377295492487	75\\
245.50083472454	75\\
244.624373956594	75\\
243.747913188647	75\\
242.871452420701	75\\
241.994991652754	75\\
241.118530884808	75\\
240.242070116861	75\\
239.365609348914	75\\
238.489148580968	75\\
237.612687813021	75\\
236.736227045075	75\\
235.859766277128	75\\
234.983305509181	75\\
234.106844741235	75\\
233.230383973288	75\\
232.353923205342	75\\
231.477462437395	75\\
230.601001669449	75\\
229.724540901502	75\\
228.848080133555	75\\
227.971619365609	75\\
227.095158597662	75\\
226.218697829716	75\\
225.342237061769	75\\
224.465776293823	75\\
223.589315525876	75\\
222.712854757929	75\\
221.836393989983	75\\
220.959933222036	75\\
220.08347245409	75\\
219.207011686143	75\\
218.330550918196	75\\
217.45409015025	75\\
216.577629382303	75\\
215.701168614357	75\\
214.82470784641	75\\
213.948247078464	75\\
213.071786310517	75\\
212.19532554257	75\\
211.318864774624	75\\
210.442404006677	75\\
209.565943238731	75\\
208.689482470784	75\\
207.813021702837	75\\
206.936560934891	75\\
206.060100166944	75\\
205.183639398998	75\\
204.307178631051	75\\
203.430717863105	75\\
202.554257095158	75\\
201.677796327211	75\\
200.801335559265	75\\
199.924874791318	75\\
199.048414023372	75\\
198.171953255425	75\\
197.295492487478	75\\
196.419031719532	75\\
195.542570951585	75\\
194.666110183639	75\\
193.789649415692	75\\
192.913188647746	75\\
192.036727879799	75\\
191.160267111852	75\\
190.283806343906	75\\
189.407345575959	75\\
188.530884808013	75\\
187.654424040066	75\\
186.777963272119	75\\
185.901502504173	75\\
185.025041736226	75\\
184.14858096828	75\\
183.272120200333	75\\
182.395659432387	75\\
181.51919866444	75\\
180.642737896493	75\\
179.766277128547	75\\
178.8898163606	75\\
178.013355592654	75\\
177.136894824707	75\\
176.26043405676	75\\
175.383973288814	75\\
174.507512520867	75\\
173.631051752921	75\\
172.754590984974	75\\
171.878130217028	75\\
171.001669449081	75\\
170.125208681134	75\\
169.248747913188	75\\
168.372287145241	75\\
167.495826377295	75\\
166.619365609348	75\\
165.742904841401	75\\
164.866444073455	75\\
163.989983305508	75\\
163.113522537562	75\\
162.237061769615	75\\
161.360601001669	75\\
160.484140233722	75\\
159.607679465775	75\\
158.731218697829	75\\
157.854757929882	75\\
156.978297161936	75\\
156.101836393989	75\\
155.225375626042	75\\
154.348914858096	75\\
153.472454090149	75\\
152.595993322203	75\\
151.719532554256	75\\
150.84307178631	75\\
149.966611018363	75\\
149.090150250416	75\\
148.21368948247	75\\
147.337228714523	75\\
146.460767946577	75\\
145.58430717863	75\\
144.707846410683	75\\
143.831385642737	75\\
142.95492487479	75\\
142.078464106844	75\\
141.202003338897	75\\
140.325542570951	75\\
139.449081803004	75\\
138.572621035057	75\\
137.696160267111	75\\
136.819699499164	75\\
135.943238731218	75\\
135.066777963271	75\\
134.190317195324	75\\
133.313856427378	75\\
132.437395659431	75\\
131.560934891485	75\\
130.684474123538	75\\
129.808013355592	75\\
128.931552587645	75\\
128.055091819698	75\\
127.178631051752	75\\
126.302170283805	75\\
125.425709515859	75\\
124.549248747912	75\\
123.672787979966	75\\
122.796327212019	75\\
121.919866444072	75\\
121.043405676126	75\\
120.166944908179	75\\
119.290484140233	75\\
118.414023372286	75\\
117.537562604339	75\\
116.661101836393	75\\
115.784641068446	75\\
114.9081803005	75\\
114.031719532553	75\\
113.155258764607	75\\
112.27879799666	75\\
111.402337228713	75\\
110.525876460767	75\\
109.64941569282	75\\
108.772954924874	75\\
107.896494156927	75\\
107.02003338898	75\\
106.143572621034	75\\
105.267111853087	75\\
104.390651085141	75\\
103.514190317194	75\\
102.637729549248	75\\
101.761268781301	75\\
100.884808013354	75\\
100.008347245408	75\\
99.1318864774612	75\\
98.2554257095146	75\\
97.378964941568	75\\
96.5025041736214	75\\
95.6260434056749	75\\
94.7495826377283	75\\
93.8731218697817	75\\
92.9966611018351	75\\
92.1202003338885	75\\
91.243739565942	75\\
90.3672787979954	75\\
89.4908180300488	75\\
88.6143572621022	75\\
87.7378964941556	75\\
86.861435726209	75\\
85.9849749582625	75\\
85.1085141903159	75\\
84.2320534223693	75\\
83.3555926544227	75\\
82.4791318864761	75\\
81.6026711185295	75\\
80.726210350583	75\\
79.8497495826364	75\\
78.9732888146898	75\\
78.0968280467432	75\\
77.2203672787966	75\\
76.34390651085	75\\
75.4674457429035	75\\
74.5909849749569	75\\
73.7145242070103	75\\
72.8380634390637	75\\
71.9616026711171	75\\
71.0851419031706	75\\
70.208681135224	75\\
69.3322203672774	75\\
68.4557595993308	75\\
67.5792988313842	75\\
66.7028380634376	75\\
65.8263772954911	75\\
64.9499165275445	75\\
64.0734557595979	75\\
63.1969949916513	75\\
62.3205342237047	75\\
61.4440734557582	75\\
60.5676126878116	75\\
59.691151919865	75\\
58.8146911519184	75\\
57.9382303839719	75\\
57.0617696160253	75\\
56.1853088480787	75\\
55.3088480801321	75\\
54.4323873121856	75\\
53.555926544239	75\\
52.6794657762924	75\\
51.8030050083458	75\\
50.9265442403993	75\\
50.0500834724527	75\\
49.1736227045061	75\\
48.2971619365595	75\\
47.420701168613	75\\
46.5442404006664	75\\
45.6677796327198	75\\
44.7913188647732	75\\
43.9148580968267	75\\
43.0383973288801	75\\
42.1619365609335	75\\
41.2854757929869	75\\
40.4090150250404	75\\
39.5325542570938	75\\
38.6560934891472	75\\
37.7796327212006	75\\
36.9031719532541	75\\
36.0267111853075	75\\
35.1502504173609	75\\
34.2737896494143	75\\
33.3973288814678	75\\
32.5208681135212	75\\
31.6444073455746	75\\
30.767946577628	75\\
29.8914858096814	75\\
29.0150250417349	75\\
28.1385642737883	75\\
27.2621035058417	75\\
26.3856427378951	75\\
25.5091819699485	75\\
24.632721202002	75\\
23.7562604340554	75\\
22.8797996661088	75\\
22.0033388981622	75\\
21.1268781302156	75\\
20.2504173622691	75\\
19.3739565943225	75\\
18.4974958263759	75\\
17.6210350584293	75\\
16.7445742904828	75\\
15.8681135225362	75\\
14.9916527545896	75\\
14.115191986643	75\\
13.2387312186964	75\\
12.3622704507499	75\\
11.4858096828033	75\\
10.6093489148567	75\\
9.73288814691013	75\\
8.85642737896356	75\\
7.97996661101698	75\\
7.1035058430704	75\\
6.22704507512383	75\\
5.35058430717725	75\\
4.47412353923067	75\\
3.59766277128409	75\\
2.72120200333752	75\\
1.84474123539094	75\\
0.968280467444361	75\\
0.0918196994977829	75\\
-0.784641068448795	75\\
-1.66110183639537	75\\
-2.53756260434195	75\\
-3.41402337228853	75\\
-4.29048414023511	75\\
-5.16694490818168	75\\
-6.04340567612826	75\\
-6.91986644407484	75\\
-7.79632721202142	75\\
-8.67278797996799	75\\
-9.54924874791457	75\\
-10.4257095158611	75\\
-11.3021702838077	75\\
-12.1786310517543	75\\
-13.0550918197009	75\\
-13.9315525876475	75\\
-14.808013355594	75\\
-15.6844741235406	75\\
-16.5609348914872	75\\
-17.4373956594338	75\\
-18.3138564273803	75\\
-19.1903171953269	75\\
-20.0667779632735	75\\
-20.9432387312201	75\\
-21.8196994991667	75\\
-22.6961602671132	75\\
-23.5726210350598	75\\
-24.4490818030064	75\\
-25.325542570953	75\\
-26.2020033388996	75\\
-27.0784641068461	75\\
-27.9549248747927	75\\
-28.8313856427393	75\\
-29.7078464106859	75\\
-30.5843071786325	75\\
-31.460767946579	75\\
-32.3372287145256	75\\
-33.2136894824722	75\\
-34.0901502504188	75\\
-34.9666110183653	75\\
-35.8430717863119	75\\
-36.7195325542585	75\\
-37.5959933222051	75\\
-38.4724540901516	75\\
-39.3489148580982	75\\
-40.2253756260448	75\\
-41.1018363939914	75\\
-41.9782971619379	75\\
-42.8547579298845	75\\
-43.7312186978311	75\\
-44.6076794657777	75\\
-45.4841402337242	75\\
-46.3606010016708	75\\
-47.2370617696174	75\\
-48.113522537564	75\\
-48.9899833055105	75\\
-49.8664440734571	75\\
-50.7429048414037	75\\
-51.6193656093503	75\\
-52.4958263772968	75\\
-53.3722871452434	75\\
-54.24874791319	75\\
-55.1252086811366	75\\
-56.0016694490831	75\\
-56.8781302170297	75\\
-57.7545909849763	75\\
-58.6310517529229	75\\
-59.5075125208694	75\\
-60.383973288816	75\\
-61.2604340567626	75\\
-62.1368948247092	75\\
-63.0133555926557	75\\
-63.8898163606023	75\\
-64.7662771285489	75\\
-65.6427378964955	75\\
-66.5191986644421	75\\
-67.3956594323887	75\\
-68.2721202003352	75\\
-69.1485809682818	75\\
-70.0250417362284	75\\
-70.901502504175	75\\
-71.7779632721216	75\\
-72.6544240400682	75\\
-73.5308848080147	75\\
-74.4073455759613	75\\
-75.2838063439079	75\\
-76.1602671118545	75\\
-77.0367278798011	75\\
-77.9131886477476	75\\
-78.7896494156942	75\\
-79.6661101836408	75\\
-80.5425709515874	75\\
-81.419031719534	75\\
-82.2954924874806	75\\
-83.1719532554271	75\\
-84.0484140233737	75\\
-84.9248747913203	75\\
-85.8013355592669	75\\
-86.6777963272135	75\\
-87.5542570951601	75\\
-88.4307178631066	75\\
-89.3071786310532	75\\
-90.1836393989998	75\\
-91.0601001669464	75\\
-91.936560934893	75\\
-92.8130217028395	75\\
-93.6894824707861	75\\
-94.5659432387327	75\\
-95.4424040066793	75\\
-96.3188647746259	75\\
-97.1953255425725	75\\
-98.071786310519	75\\
-98.9482470784656	75\\
-99.8247078464122	75\\
-100.701168614359	75\\
-101.577629382305	75\\
-102.454090150252	75\\
-103.330550918199	75\\
-104.207011686145	75\\
-105.083472454092	75\\
-105.959933222038	75\\
-106.836393989985	75\\
-107.712854757931	75\\
-108.589315525878	75\\
-109.465776293825	75\\
-110.342237061771	75\\
-111.218697829718	75\\
-112.095158597664	75\\
-112.971619365611	75\\
-113.848080133558	75\\
-114.724540901504	75\\
-115.601001669451	75\\
-116.477462437397	75\\
-117.353923205344	75\\
-118.23038397329	75\\
-119.106844741237	75\\
-119.983305509184	75\\
-120.85976627713	75\\
-121.736227045077	75\\
-122.612687813023	75\\
-123.48914858097	75\\
-124.365609348917	75\\
-125.242070116863	75\\
-126.11853088481	75\\
-126.994991652756	75\\
-127.871452420703	75\\
-128.747913188649	75\\
-129.624373956596	75\\
-130.500834724543	75\\
-131.377295492489	75\\
-132.253756260436	75\\
-133.130217028382	75\\
-134.006677796329	75\\
-134.883138564275	75\\
-135.759599332222	75\\
-136.636060100169	75\\
-137.512520868115	75\\
-138.388981636062	75\\
-139.265442404008	75\\
-140.141903171955	75\\
-141.018363939902	75\\
-141.894824707848	75\\
-142.771285475795	75\\
-143.647746243741	75\\
-144.524207011688	75\\
-145.400667779634	75\\
-146.277128547581	75\\
-147.153589315528	75\\
-148.030050083474	75\\
-148.906510851421	75\\
-149.782971619367	75\\
-150.659432387314	75\\
-151.535893155261	75\\
-152.412353923207	75\\
-153.288814691154	75\\
-154.1652754591	75\\
-155.041736227047	75\\
-155.918196994993	75\\
-156.79465776294	75\\
-157.671118530887	75\\
-158.547579298833	75\\
-159.42404006678	75\\
-160.300500834726	75\\
-161.176961602673	75\\
-162.05342237062	75\\
-162.929883138566	75\\
-163.806343906513	75\\
-164.682804674459	75\\
-165.559265442406	75\\
-166.435726210352	75\\
-167.312186978299	75\\
-168.188647746246	75\\
-169.065108514192	75\\
-169.941569282139	75\\
-170.818030050085	75\\
-171.694490818032	75\\
-172.570951585979	75\\
-173.447412353925	75\\
-174.323873121872	75\\
-175.200333889818	75\\
-176.076794657765	75\\
-176.953255425711	75\\
-177.829716193658	75\\
-178.706176961605	75\\
-179.582637729551	75\\
-180.459098497498	75\\
-181.335559265444	75\\
-182.212020033391	75\\
-183.088480801338	75\\
-183.964941569284	75\\
-184.841402337231	75\\
-185.717863105177	75\\
-186.594323873124	75\\
-187.47078464107	75\\
-188.347245409017	75\\
-189.223706176964	75\\
-190.10016694491	75\\
-190.976627712857	75\\
-191.853088480803	75\\
-192.72954924875	75\\
-193.606010016697	75\\
-194.482470784643	75\\
-195.35893155259	75\\
-196.235392320536	75\\
-197.111853088483	75\\
-197.988313856429	75\\
-198.864774624376	75\\
-199.741235392323	75\\
-200.617696160269	75\\
-201.494156928216	75\\
-202.370617696162	75\\
-203.247078464109	75\\
-204.123539232056	75\\
-205.000000000002	75\\
-205.876460767949	75\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
18.217701125397	0\\
18.1587801376773	3.73196138105859\\
17.9820759082404	7.46020266185115\\
17.6877645797049	11.1810074503885\\
17.2761395280038	14.8906667675386\\
16.7476110699404	18.5854827442178\\
16.102706054176	22.2617723075069\\
15.3420673360556	25.9158708520186\\
14.4664531367953	29.5441358928557\\
13.4767362876717	33.1429506965192\\
12.3739033599638	36.708727886147\\
11.1590536815182	40.2379130174892\\
9.83339824091442	43.7269881220555\\
8.39825848032548	47.1724752139023\\
6.85506497827569	50.5709397565654\\
5.20535602360874	53.9189940866799\\
3.45077608208793	57.2133007908772\\
1.59307415715698	60.4505760325912\\
-0.365897953504714	63.6275928254578\\
-2.42418750389416	66.7411842500452\\
-4.57974274622458	69.7882466107081\\
-6.83041497615217	72.7657425294188\\
-9.17396067465127	75.6707039734922\\
-11.608043744403	78.5002352141847\\
-14.1302378384679	81.2515157132198\\
-16.7380287789212	83.9218029343622\\
-19.42881706304	86.5084350772375\\
-22.1999204545445	89.0088337306724\\
-25.0485766573089	91.4205064429113\\
-27.9719460688789	93.7410492061466\\
-30.9671146110485	95.9681488528854\\
-34.031096634677	98.0995853617657\\
-37.1608378958489	100.133234070522\\
-40.3532186004104	102.067067793894\\
-43.6050565138485	103.899158844369\\
-46.9131101334113	105.627680953746\\
-50.2740819193082	107.250911093594\\
-53.68462158177	108.767231192808\\
-57.1413294206899	110.175129750538\\
-60.6407597145187	111.473203342882\\
-64.1794241550351	112.660158021853\\
-67.7537953245672	113.734810605213\\
-71.3603102121991	114.696089855898\\
-74.9953737654574	115.543037549843\\
-78.6553624739383	116.274809431169\\
-82.3366279813009	116.89067605375\\
-86.0355007220286	117.390023508343\\
-89.7482935793316	117.772354034545\\
-93.4713055605454	118.037286516973\\
-97.2008254863601	118.184556865167\\
-100.933135690206	118.214018276841\\
-104.664515724102	118.12564138422\\
-108.391246067281	117.919514283311\\
-112.109611833892	117.595842446092\\
-115.81590647607	117.15494851569\\
-119.506435478714	116.597271984761\\
-123.177520042254	115.923368757402\\
-126.825500749759	115.133910595004\\
-130.446741214725	114.229684446632\\
-134.037631705903	113.211591664577\\
-137.594592745559	112.080647105864\\
-141.114078677571	110.837978120625\\
-144.592581201822	109.48482342833\\
-148.026632871348	108.022531883003\\
-151.412810548761	106.452561128659\\
-154.747738818511	104.776476146288\\
-158.028093351572	102.995947693853\\
-161.250604219206	101.112750640836\\
-164.412059152497	99.1287621990154\\
-167.509306744413	97.045960051217\\
-170.539259591198	94.8664203799177\\
-173.498897369959	92.5923157976618\\
-176.385269849393	90.2259131813532\\
-179.195499830641	87.7695714125837\\
-181.926786015342	85.2257390262479\\
-184.576405798027	82.5969517697911\\
-187.141717980074	79.8858300755203\\
-189.620165402511	77.095076448501\\
-192.009277495047	74.2274727726409\\
-194.30667273879	71.2858775376476\\
-196.510061040198	68.2732229896244\\
-198.617246013894	65.1925122081429\\
-200.626127172069	62.0468161127081\\
-202.534702018298	58.8392704015996\\
-204.341068043665	55.5730724261388\\
-206.043424623234	52.2514780034998\\
-207.640074810942	48.8777981712398\\
-209.12942703116	45.4553958867855\\
-210.509996665204	41.987682675163\\
-211.78040753124	38.4781152283163\\
-212.939393256087	34.9301919594015\\
-213.98579853757	31.3474495154918\\
-214.918580296146	27.7334592521716\\
-215.736808714675	24.0918236735313\\
-216.439668165272	20.4261728411125\\
-217.026458022353	16.7401607553844\\
-217.496593361027	13.0374617133562\\
-217.849605540163	9.32176664595786\\
-218.085142669544	5.59677943884033\\
-218.202969960638	1.8662132402613\\
-218.202969960638	-1.86621324026133\\
-218.085142669544	-5.59677943884031\\
-217.849605540163	-9.32176664595783\\
-217.496593361027	-13.0374617133561\\
-217.026458022353	-16.7401607553844\\
-216.439668165272	-20.4261728411125\\
-215.736808714675	-24.0918236735312\\
-214.918580296146	-27.7334592521716\\
-213.98579853757	-31.3474495154917\\
-212.939393256087	-34.9301919594014\\
-211.78040753124	-38.4781152283163\\
-210.509996665204	-41.987682675163\\
-209.12942703116	-45.4553958867854\\
-207.640074810942	-48.8777981712398\\
-206.043424623234	-52.2514780034997\\
-204.341068043665	-55.5730724261388\\
-202.534702018298	-58.8392704015996\\
-200.626127172069	-62.0468161127081\\
-198.617246013894	-65.1925122081429\\
-196.510061040198	-68.2732229896244\\
-194.30667273879	-71.2858775376476\\
-192.009277495047	-74.2274727726408\\
-189.620165402511	-77.0950764485009\\
-187.141717980074	-79.8858300755202\\
-184.576405798027	-82.596951769791\\
-181.926786015342	-85.2257390262479\\
-179.195499830641	-87.7695714125837\\
-176.385269849393	-90.2259131813531\\
-173.498897369959	-92.5923157976617\\
-170.539259591198	-94.8664203799176\\
-167.509306744413	-97.045960051217\\
-164.412059152497	-99.1287621990154\\
-161.250604219206	-101.112750640836\\
-158.028093351572	-102.995947693853\\
-154.747738818512	-104.776476146288\\
-151.412810548761	-106.452561128659\\
-148.026632871348	-108.022531883003\\
-144.592581201823	-109.48482342833\\
-141.114078677571	-110.837978120625\\
-137.594592745559	-112.080647105864\\
-134.037631705904	-113.211591664577\\
-130.446741214725	-114.229684446632\\
-126.825500749759	-115.133910595004\\
-123.177520042254	-115.923368757402\\
-119.506435478714	-116.597271984761\\
-115.81590647607	-117.15494851569\\
-112.109611833892	-117.595842446092\\
-108.391246067281	-117.919514283311\\
-104.664515724102	-118.12564138422\\
-100.933135690206	-118.214018276841\\
-97.2008254863602	-118.184556865167\\
-93.4713055605455	-118.037286516973\\
-89.7482935793317	-117.772354034545\\
-86.0355007220286	-117.390023508343\\
-82.3366279813009	-116.89067605375\\
-78.6553624739383	-116.274809431169\\
-74.9953737654575	-115.543037549843\\
-71.3603102121991	-114.696089855898\\
-67.7537953245672	-113.734810605213\\
-64.1794241550352	-112.660158021853\\
-60.6407597145187	-111.473203342882\\
-57.14132942069	-110.175129750538\\
-53.6846215817701	-108.767231192808\\
-50.2740819193083	-107.250911093594\\
-46.9131101334113	-105.627680953746\\
-43.6050565138486	-103.899158844369\\
-40.3532186004104	-102.067067793894\\
-37.1608378958489	-100.133234070522\\
-34.031096634677	-98.0995853617657\\
-30.9671146110486	-95.9681488528854\\
-27.9719460688789	-93.7410492061466\\
-25.048576657309	-91.4205064429114\\
-22.1999204545445	-89.0088337306724\\
-19.4288170630401	-86.5084350772375\\
-16.7380287789212	-83.9218029343622\\
-14.130237838468	-81.2515157132198\\
-11.6080437444031	-78.5002352141847\\
-9.1739606746513	-75.6707039734923\\
-6.83041497615216	-72.7657425294188\\
-4.57974274622461	-69.7882466107081\\
-2.42418750389416	-66.7411842500452\\
-0.365897953504742	-63.6275928254578\\
1.59307415715696	-60.4505760325912\\
3.4507760820879	-57.2133007908773\\
5.20535602360872	-53.9189940866799\\
6.85506497827564	-50.5709397565655\\
8.39825848032545	-47.1724752139024\\
9.83339824091441	-43.7269881220555\\
11.1590536815182	-40.2379130174892\\
12.3739033599639	-36.708727886147\\
13.4767362876717	-33.1429506965192\\
14.4664531367953	-29.5441358928557\\
15.3420673360556	-25.9158708520186\\
16.102706054176	-22.261772307507\\
16.7476110699404	-18.5854827442178\\
17.2761395280038	-14.8906667675387\\
17.6877645797049	-11.1810074503885\\
17.9820759082404	-7.46020266185126\\
18.1587801376773	-3.73196138105856\\
18.217701125397	-2.89549858571552e-14\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
123.217701125397	0\\
123.158780137677	3.73196138105859\\
122.98207590824	7.46020266185115\\
122.687764579705	11.1810074503885\\
122.276139528004	14.8906667675386\\
121.74761106994	18.5854827442178\\
121.102706054176	22.2617723075069\\
120.342067336056	25.9158708520186\\
119.466453136795	29.5441358928557\\
118.476736287672	33.1429506965192\\
117.373903359964	36.708727886147\\
116.159053681518	40.2379130174892\\
114.833398240914	43.7269881220555\\
113.398258480325	47.1724752139023\\
111.855064978276	50.5709397565654\\
110.205356023609	53.9189940866799\\
108.450776082088	57.2133007908772\\
106.593074157157	60.4505760325912\\
104.634102046495	63.6275928254578\\
102.575812496106	66.7411842500452\\
100.420257253775	69.7882466107081\\
98.1695850238478	72.7657425294188\\
95.8260393253487	75.6707039734922\\
93.391956255597	78.5002352141847\\
90.8697621615321	81.2515157132198\\
88.2619712210788	83.9218029343622\\
85.57118293696	86.5084350772375\\
82.8000795454555	89.0088337306724\\
79.9514233426911	91.4205064429113\\
77.0280539311211	93.7410492061466\\
74.0328853889515	95.9681488528854\\
70.968903365323	98.0995853617657\\
67.8391621041511	100.133234070522\\
64.6467813995896	102.067067793894\\
61.3949434861515	103.899158844369\\
58.0868898665887	105.627680953746\\
54.7259180806918	107.250911093594\\
51.31537841823	108.767231192808\\
47.8586705793101	110.175129750538\\
44.3592402854813	111.473203342882\\
40.8205758449649	112.660158021853\\
37.2462046754328	113.734810605213\\
33.6396897878009	114.696089855898\\
30.0046262345426	115.543037549843\\
26.3446375260617	116.274809431169\\
22.6633720186991	116.89067605375\\
18.9644992779714	117.390023508343\\
15.2517064206684	117.772354034545\\
11.5286944394546	118.037286516973\\
7.79917451363987	118.184556865167\\
4.06686430979441	118.214018276841\\
0.335484275898494	118.12564138422\\
-3.3912460672814	117.919514283311\\
-7.1096118338915	117.595842446092\\
-10.8159064760699	117.15494851569\\
-14.5064354787142	116.597271984761\\
-18.1775200422541	115.923368757402\\
-21.8255007497593	115.133910595004\\
-25.4467412147254	114.229684446632\\
-29.0376317059035	113.211591664577\\
-32.5945927455586	112.080647105864\\
-36.1140786775708	110.837978120625\\
-39.5925812018225	109.48482342833\\
-43.0266328713482	108.022531883003\\
-46.4128105487613	106.452561128659\\
-49.7477388185114	104.776476146288\\
-53.0280933515725	102.995947693853\\
-56.2506042192059	101.112750640836\\
-59.4120591524967	99.1287621990154\\
-62.5093067444133	97.045960051217\\
-65.539259591198	94.8664203799177\\
-68.498897369959	92.5923157976618\\
-71.3852698493931	90.2259131813532\\
-74.195499830641	87.7695714125837\\
-76.9267860153416	85.2257390262479\\
-79.5764057980267	82.5969517697911\\
-82.1417179800742	79.8858300755203\\
-84.6201654025113	77.095076448501\\
-87.0092774950469	74.2274727726409\\
-89.3066727387897	71.2858775376476\\
-91.5100610401978	68.2732229896244\\
-93.6172460138937	65.1925122081429\\
-95.6261271720693	62.0468161127081\\
-97.5347020182978	58.8392704015996\\
-99.3410680436654	55.5730724261388\\
-101.043424623234	52.2514780034998\\
-102.640074810942	48.8777981712398\\
-104.12942703116	45.4553958867855\\
-105.509996665204	41.987682675163\\
-106.78040753124	38.4781152283163\\
-107.939393256087	34.9301919594015\\
-108.985798537569	31.3474495154918\\
-109.918580296146	27.7334592521716\\
-110.736808714675	24.0918236735313\\
-111.439668165272	20.4261728411125\\
-112.026458022353	16.7401607553844\\
-112.496593361027	13.0374617133562\\
-112.849605540163	9.32176664595786\\
-113.085142669544	5.59677943884033\\
-113.202969960638	1.8662132402613\\
-113.202969960638	-1.86621324026133\\
-113.085142669544	-5.59677943884031\\
-112.849605540163	-9.32176664595783\\
-112.496593361027	-13.0374617133561\\
-112.026458022353	-16.7401607553844\\
-111.439668165272	-20.4261728411125\\
-110.736808714675	-24.0918236735312\\
-109.918580296146	-27.7334592521716\\
-108.985798537569	-31.3474495154917\\
-107.939393256087	-34.9301919594014\\
-106.78040753124	-38.4781152283163\\
-105.509996665204	-41.987682675163\\
-104.12942703116	-45.4553958867854\\
-102.640074810942	-48.8777981712398\\
-101.043424623234	-52.2514780034997\\
-99.3410680436654	-55.5730724261388\\
-97.5347020182978	-58.8392704015996\\
-95.6261271720693	-62.0468161127081\\
-93.6172460138937	-65.1925122081429\\
-91.5100610401978	-68.2732229896244\\
-89.3066727387898	-71.2858775376476\\
-87.0092774950469	-74.2274727726408\\
-84.6201654025113	-77.0950764485009\\
-82.1417179800742	-79.8858300755202\\
-79.5764057980268	-82.596951769791\\
-76.9267860153416	-85.2257390262479\\
-74.195499830641	-87.7695714125837\\
-71.3852698493932	-90.2259131813531\\
-68.498897369959	-92.5923157976617\\
-65.5392595911981	-94.8664203799176\\
-62.5093067444133	-97.045960051217\\
-59.4120591524967	-99.1287621990154\\
-56.2506042192059	-101.112750640836\\
-53.0280933515725	-102.995947693853\\
-49.7477388185115	-104.776476146288\\
-46.4128105487613	-106.452561128659\\
-43.0266328713482	-108.022531883003\\
-39.5925812018225	-109.48482342833\\
-36.1140786775708	-110.837978120625\\
-32.5945927455587	-112.080647105864\\
-29.0376317059035	-113.211591664577\\
-25.4467412147255	-114.229684446632\\
-21.8255007497593	-115.133910595004\\
-18.1775200422541	-115.923368757402\\
-14.5064354787143	-116.597271984761\\
-10.81590647607	-117.15494851569\\
-7.10961183389158	-117.595842446092\\
-3.39124606728143	-117.919514283311\\
0.335484275898492	-118.12564138422\\
4.06686430979436	-118.214018276841\\
7.79917451363984	-118.184556865167\\
11.5286944394545	-118.037286516973\\
15.2517064206683	-117.772354034545\\
18.9644992779714	-117.390023508343\\
22.6633720186991	-116.89067605375\\
26.3446375260617	-116.274809431169\\
30.0046262345425	-115.543037549843\\
33.6396897878009	-114.696089855898\\
37.2462046754328	-113.734810605213\\
40.8205758449648	-112.660158021853\\
44.3592402854813	-111.473203342882\\
47.85867057931	-110.175129750538\\
51.3153784182299	-108.767231192808\\
54.7259180806917	-107.250911093594\\
58.0868898665887	-105.627680953746\\
61.3949434861514	-103.899158844369\\
64.6467813995896	-102.067067793894\\
67.8391621041511	-100.133234070522\\
70.968903365323	-98.0995853617657\\
74.0328853889514	-95.9681488528854\\
77.0280539311211	-93.7410492061466\\
79.951423342691	-91.4205064429114\\
82.8000795454555	-89.0088337306724\\
85.5711829369599	-86.5084350772375\\
88.2619712210788	-83.9218029343622\\
90.869762161532	-81.2515157132198\\
93.3919562555969	-78.5002352141847\\
95.8260393253487	-75.6707039734923\\
98.1695850238478	-72.7657425294188\\
100.420257253775	-69.7882466107081\\
102.575812496106	-66.7411842500452\\
104.634102046495	-63.6275928254578\\
106.593074157157	-60.4505760325912\\
108.450776082088	-57.2133007908773\\
110.205356023609	-53.9189940866799\\
111.855064978276	-50.5709397565655\\
113.398258480325	-47.1724752139024\\
114.833398240914	-43.7269881220555\\
116.159053681518	-40.2379130174892\\
117.373903359964	-36.708727886147\\
118.476736287672	-33.1429506965192\\
119.466453136795	-29.5441358928557\\
120.342067336056	-25.9158708520186\\
121.102706054176	-22.261772307507\\
121.74761106994	-18.5854827442178\\
122.276139528004	-14.8906667675387\\
122.687764579705	-11.1810074503885\\
122.98207590824	-7.46020266185126\\
123.158780137677	-3.73196138105856\\
123.217701125397	-2.89549858571552e-14\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
228.217701125397	0\\
228.158780137677	3.73196138105859\\
227.98207590824	7.46020266185115\\
227.687764579705	11.1810074503885\\
227.276139528004	14.8906667675386\\
226.74761106994	18.5854827442178\\
226.102706054176	22.2617723075069\\
225.342067336056	25.9158708520186\\
224.466453136795	29.5441358928557\\
223.476736287672	33.1429506965192\\
222.373903359964	36.708727886147\\
221.159053681518	40.2379130174892\\
219.833398240914	43.7269881220555\\
218.398258480325	47.1724752139023\\
216.855064978276	50.5709397565654\\
215.205356023609	53.9189940866799\\
213.450776082088	57.2133007908772\\
211.593074157157	60.4505760325912\\
209.634102046495	63.6275928254578\\
207.575812496106	66.7411842500452\\
205.420257253775	69.7882466107081\\
203.169585023848	72.7657425294188\\
200.826039325349	75.6707039734922\\
198.391956255597	78.5002352141847\\
195.869762161532	81.2515157132198\\
193.261971221079	83.9218029343622\\
190.57118293696	86.5084350772375\\
187.800079545456	89.0088337306724\\
184.951423342691	91.4205064429113\\
182.028053931121	93.7410492061466\\
179.032885388951	95.9681488528854\\
175.968903365323	98.0995853617657\\
172.839162104151	100.133234070522\\
169.64678139959	102.067067793894\\
166.394943486151	103.899158844369\\
163.086889866589	105.627680953746\\
159.725918080692	107.250911093594\\
156.31537841823	108.767231192808\\
152.85867057931	110.175129750538\\
149.359240285481	111.473203342882\\
145.820575844965	112.660158021853\\
142.246204675433	113.734810605213\\
138.639689787801	114.696089855898\\
135.004626234543	115.543037549843\\
131.344637526062	116.274809431169\\
127.663372018699	116.89067605375\\
123.964499277971	117.390023508343\\
120.251706420668	117.772354034545\\
116.528694439455	118.037286516973\\
112.79917451364	118.184556865167\\
109.066864309794	118.214018276841\\
105.335484275898	118.12564138422\\
101.608753932719	117.919514283311\\
97.8903881661085	117.595842446092\\
94.1840935239301	117.15494851569\\
90.4935645212858	116.597271984761\\
86.8224799577459	115.923368757402\\
83.1744992502407	115.133910595004\\
79.5532587852746	114.229684446632\\
75.9623682940965	113.211591664577\\
72.4054072544414	112.080647105864\\
68.8859213224292	110.837978120625\\
65.4074187981775	109.48482342833\\
61.9733671286518	108.022531883003\\
58.5871894512387	106.452561128659\\
55.2522611814886	104.776476146288\\
51.9719066484275	102.995947693853\\
48.7493957807941	101.112750640836\\
45.5879408475033	99.1287621990154\\
42.4906932555867	97.045960051217\\
39.460740408802	94.8664203799177\\
36.501102630041	92.5923157976618\\
33.6147301506069	90.2259131813532\\
30.804500169359	87.7695714125837\\
28.0732139846584	85.2257390262479\\
25.4235942019733	82.5969517697911\\
22.8582820199258	79.8858300755203\\
20.3798345974887	77.095076448501\\
17.9907225049531	74.2274727726409\\
15.6933272612103	71.2858775376476\\
13.4899389598022	68.2732229896244\\
11.3827539861063	65.1925122081429\\
9.37387282793068	62.0468161127081\\
7.46529798170218	58.8392704015996\\
5.6589319563346	55.5730724261388\\
3.95657537676621	52.2514780034998\\
2.35992518905782	48.8777981712398\\
0.870572968839937	45.4553958867855\\
-0.509996665204469	41.987682675163\\
-1.78040753123999	38.4781152283163\\
-2.9393932560869	34.9301919594015\\
-3.98579853756949	31.3474495154918\\
-4.91858029614629	27.7334592521716\\
-5.73680871467452	24.0918236735313\\
-6.43966816527211	20.4261728411125\\
-7.0264580223531	16.7401607553844\\
-7.49659336102667	13.0374617133562\\
-7.8496055401629	9.32176664595786\\
-8.08514266954441	5.59677943884033\\
-8.20296996063826	1.8662132402613\\
-8.20296996063826	-1.86621324026133\\
-8.08514266954441	-5.59677943884031\\
-7.8496055401629	-9.32176664595783\\
-7.49659336102668	-13.0374617133561\\
-7.0264580223531	-16.7401607553844\\
-6.43966816527211	-20.4261728411125\\
-5.73680871467454	-24.0918236735312\\
-4.91858029614629	-27.7334592521716\\
-3.98579853756949	-31.3474495154917\\
-2.93939325608692	-34.9301919594014\\
-1.78040753123996	-38.4781152283163\\
-0.509996665204483	-41.987682675163\\
0.870572968839923	-45.4553958867854\\
2.35992518905782	-48.8777981712398\\
3.9565753767662	-52.2514780034997\\
5.65893195633461	-55.5730724261388\\
7.46529798170221	-58.8392704015996\\
9.37387282793067	-62.0468161127081\\
11.3827539861063	-65.1925122081429\\
13.4899389598022	-68.2732229896244\\
15.6933272612102	-71.2858775376476\\
17.9907225049531	-74.2274727726408\\
20.3798345974887	-77.0950764485009\\
22.8582820199258	-79.8858300755202\\
25.4235942019732	-82.596951769791\\
28.0732139846584	-85.2257390262479\\
30.804500169359	-87.7695714125837\\
33.6147301506068	-90.2259131813531\\
36.501102630041	-92.5923157976617\\
39.4607404088019	-94.8664203799176\\
42.4906932555867	-97.045960051217\\
45.5879408475033	-99.1287621990154\\
48.7493957807941	-101.112750640836\\
51.9719066484275	-102.995947693853\\
55.2522611814885	-104.776476146288\\
58.5871894512387	-106.452561128659\\
61.9733671286518	-108.022531883003\\
65.4074187981775	-109.48482342833\\
68.8859213224292	-110.837978120625\\
72.4054072544413	-112.080647105864\\
75.9623682940964	-113.211591664577\\
79.5532587852745	-114.229684446632\\
83.1744992502407	-115.133910595004\\
86.8224799577459	-115.923368757402\\
90.4935645212857	-116.597271984761\\
94.18409352393	-117.15494851569\\
97.8903881661084	-117.595842446092\\
101.608753932719	-117.919514283311\\
105.335484275898	-118.12564138422\\
109.066864309794	-118.214018276841\\
112.79917451364	-118.184556865167\\
116.528694439455	-118.037286516973\\
120.251706420668	-117.772354034545\\
123.964499277971	-117.390023508343\\
127.663372018699	-116.89067605375\\
131.344637526062	-116.274809431169\\
135.004626234543	-115.543037549843\\
138.639689787801	-114.696089855898\\
142.246204675433	-113.734810605213\\
145.820575844965	-112.660158021853\\
149.359240285481	-111.473203342882\\
152.85867057931	-110.175129750538\\
156.31537841823	-108.767231192808\\
159.725918080692	-107.250911093594\\
163.086889866589	-105.627680953746\\
166.394943486151	-103.899158844369\\
169.64678139959	-102.067067793894\\
172.839162104151	-100.133234070522\\
175.968903365323	-98.0995853617657\\
179.032885388951	-95.9681488528854\\
182.028053931121	-93.7410492061466\\
184.951423342691	-91.4205064429114\\
187.800079545456	-89.0088337306724\\
190.57118293696	-86.5084350772375\\
193.261971221079	-83.9218029343622\\
195.869762161532	-81.2515157132198\\
198.391956255597	-78.5002352141847\\
200.826039325349	-75.6707039734923\\
203.169585023848	-72.7657425294188\\
205.420257253775	-69.7882466107081\\
207.575812496106	-66.7411842500452\\
209.634102046495	-63.6275928254578\\
211.593074157157	-60.4505760325912\\
213.450776082088	-57.2133007908773\\
215.205356023609	-53.9189940866799\\
216.855064978276	-50.5709397565655\\
218.398258480325	-47.1724752139024\\
219.833398240914	-43.7269881220555\\
221.159053681518	-40.2379130174892\\
222.373903359964	-36.708727886147\\
223.476736287672	-33.1429506965192\\
224.466453136795	-29.5441358928557\\
225.342067336056	-25.9158708520186\\
226.102706054176	-22.261772307507\\
226.74761106994	-18.5854827442178\\
227.276139528004	-14.8906667675387\\
227.687764579705	-11.1810074503885\\
227.98207590824	-7.46020266185126\\
228.158780137677	-3.73196138105856\\
228.217701125397	-2.89549858571552e-14\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
333.217701125397	0\\
333.158780137677	3.73196138105859\\
332.98207590824	7.46020266185115\\
332.687764579705	11.1810074503885\\
332.276139528004	14.8906667675386\\
331.74761106994	18.5854827442178\\
331.102706054176	22.2617723075069\\
330.342067336056	25.9158708520186\\
329.466453136795	29.5441358928557\\
328.476736287672	33.1429506965192\\
327.373903359964	36.708727886147\\
326.159053681518	40.2379130174892\\
324.833398240914	43.7269881220555\\
323.398258480325	47.1724752139023\\
321.855064978276	50.5709397565654\\
320.205356023609	53.9189940866799\\
318.450776082088	57.2133007908772\\
316.593074157157	60.4505760325912\\
314.634102046495	63.6275928254578\\
312.575812496106	66.7411842500452\\
310.420257253775	69.7882466107081\\
308.169585023848	72.7657425294188\\
305.826039325349	75.6707039734922\\
303.391956255597	78.5002352141847\\
300.869762161532	81.2515157132198\\
298.261971221079	83.9218029343622\\
295.57118293696	86.5084350772375\\
292.800079545456	89.0088337306724\\
289.951423342691	91.4205064429113\\
287.028053931121	93.7410492061466\\
284.032885388951	95.9681488528854\\
280.968903365323	98.0995853617657\\
277.839162104151	100.133234070522\\
274.64678139959	102.067067793894\\
271.394943486151	103.899158844369\\
268.086889866589	105.627680953746\\
264.725918080692	107.250911093594\\
261.31537841823	108.767231192808\\
257.85867057931	110.175129750538\\
254.359240285481	111.473203342882\\
250.820575844965	112.660158021853\\
247.246204675433	113.734810605213\\
243.639689787801	114.696089855898\\
240.004626234543	115.543037549843\\
236.344637526062	116.274809431169\\
232.663372018699	116.89067605375\\
228.964499277971	117.390023508343\\
225.251706420668	117.772354034545\\
221.528694439455	118.037286516973\\
217.79917451364	118.184556865167\\
214.066864309794	118.214018276841\\
210.335484275898	118.12564138422\\
206.608753932719	117.919514283311\\
202.890388166108	117.595842446092\\
199.18409352393	117.15494851569\\
195.493564521286	116.597271984761\\
191.822479957746	115.923368757402\\
188.174499250241	115.133910595004\\
184.553258785275	114.229684446632\\
180.962368294097	113.211591664577\\
177.405407254441	112.080647105864\\
173.885921322429	110.837978120625\\
170.407418798178	109.48482342833\\
166.973367128652	108.022531883003\\
163.587189451239	106.452561128659\\
160.252261181489	104.776476146288\\
156.971906648428	102.995947693853\\
153.749395780794	101.112750640836\\
150.587940847503	99.1287621990154\\
147.490693255587	97.045960051217\\
144.460740408802	94.8664203799177\\
141.501102630041	92.5923157976618\\
138.614730150607	90.2259131813532\\
135.804500169359	87.7695714125837\\
133.073213984658	85.2257390262479\\
130.423594201973	82.5969517697911\\
127.858282019926	79.8858300755203\\
125.379834597489	77.095076448501\\
122.990722504953	74.2274727726409\\
120.69332726121	71.2858775376476\\
118.489938959802	68.2732229896244\\
116.382753986106	65.1925122081429\\
114.373872827931	62.0468161127081\\
112.465297981702	58.8392704015996\\
110.658931956335	55.5730724261388\\
108.956575376766	52.2514780034998\\
107.359925189058	48.8777981712398\\
105.87057296884	45.4553958867855\\
104.490003334796	41.987682675163\\
103.21959246876	38.4781152283163\\
102.060606743913	34.9301919594015\\
101.014201462431	31.3474495154918\\
100.081419703854	27.7334592521716\\
99.2631912853255	24.0918236735313\\
98.5603318347279	20.4261728411125\\
97.9735419776469	16.7401607553844\\
97.5034066389733	13.0374617133562\\
97.1503944598371	9.32176664595786\\
96.9148573304556	5.59677943884033\\
96.7970300393617	1.8662132402613\\
96.7970300393617	-1.86621324026133\\
96.9148573304556	-5.59677943884031\\
97.1503944598371	-9.32176664595783\\
97.5034066389733	-13.0374617133561\\
97.9735419776469	-16.7401607553844\\
98.5603318347279	-20.4261728411125\\
99.2631912853255	-24.0918236735312\\
100.081419703854	-27.7334592521716\\
101.014201462431	-31.3474495154917\\
102.060606743913	-34.9301919594014\\
103.21959246876	-38.4781152283163\\
104.490003334796	-41.987682675163\\
105.87057296884	-45.4553958867854\\
107.359925189058	-48.8777981712398\\
108.956575376766	-52.2514780034997\\
110.658931956335	-55.5730724261388\\
112.465297981702	-58.8392704015996\\
114.373872827931	-62.0468161127081\\
116.382753986106	-65.1925122081429\\
118.489938959802	-68.2732229896244\\
120.69332726121	-71.2858775376476\\
122.990722504953	-74.2274727726408\\
125.379834597489	-77.0950764485009\\
127.858282019926	-79.8858300755202\\
130.423594201973	-82.596951769791\\
133.073213984658	-85.2257390262479\\
135.804500169359	-87.7695714125837\\
138.614730150607	-90.2259131813531\\
141.501102630041	-92.5923157976617\\
144.460740408802	-94.8664203799176\\
147.490693255587	-97.045960051217\\
150.587940847503	-99.1287621990154\\
153.749395780794	-101.112750640836\\
156.971906648428	-102.995947693853\\
160.252261181488	-104.776476146288\\
163.587189451239	-106.452561128659\\
166.973367128652	-108.022531883003\\
170.407418798177	-109.48482342833\\
173.885921322429	-110.837978120625\\
177.405407254441	-112.080647105864\\
180.962368294096	-113.211591664577\\
184.553258785275	-114.229684446632\\
188.174499250241	-115.133910595004\\
191.822479957746	-115.923368757402\\
195.493564521286	-116.597271984761\\
199.18409352393	-117.15494851569\\
202.890388166108	-117.595842446092\\
206.608753932719	-117.919514283311\\
210.335484275898	-118.12564138422\\
214.066864309794	-118.214018276841\\
217.79917451364	-118.184556865167\\
221.528694439455	-118.037286516973\\
225.251706420668	-117.772354034545\\
228.964499277971	-117.390023508343\\
232.663372018699	-116.89067605375\\
236.344637526062	-116.274809431169\\
240.004626234543	-115.543037549843\\
243.639689787801	-114.696089855898\\
247.246204675433	-113.734810605213\\
250.820575844965	-112.660158021853\\
254.359240285481	-111.473203342882\\
257.85867057931	-110.175129750538\\
261.31537841823	-108.767231192808\\
264.725918080692	-107.250911093594\\
268.086889866589	-105.627680953746\\
271.394943486151	-103.899158844369\\
274.64678139959	-102.067067793894\\
277.839162104151	-100.133234070522\\
280.968903365323	-98.0995853617657\\
284.032885388951	-95.9681488528854\\
287.028053931121	-93.7410492061466\\
289.951423342691	-91.4205064429114\\
292.800079545456	-89.0088337306724\\
295.57118293696	-86.5084350772375\\
298.261971221079	-83.9218029343622\\
300.869762161532	-81.2515157132198\\
303.391956255597	-78.5002352141847\\
305.826039325349	-75.6707039734923\\
308.169585023848	-72.7657425294188\\
310.420257253775	-69.7882466107081\\
312.575812496106	-66.7411842500452\\
314.634102046495	-63.6275928254578\\
316.593074157157	-60.4505760325912\\
318.450776082088	-57.2133007908773\\
320.205356023609	-53.9189940866799\\
321.855064978276	-50.5709397565655\\
323.398258480325	-47.1724752139024\\
324.833398240914	-43.7269881220555\\
326.159053681518	-40.2379130174892\\
327.373903359964	-36.708727886147\\
328.476736287672	-33.1429506965192\\
329.466453136795	-29.5441358928557\\
330.342067336056	-25.9158708520186\\
331.102706054176	-22.261772307507\\
331.74761106994	-18.5854827442178\\
332.276139528004	-14.8906667675387\\
332.687764579705	-11.1810074503885\\
332.98207590824	-7.46020266185126\\
333.158780137677	-3.73196138105856\\
333.217701125397	-2.89549858571552e-14\\
};
\addplot [color=red, only marks, mark size=2.0pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-100	0\\
5	0\\
110	0\\
215	0\\
}; 

\end{axis}

\node[yshift=-1cm] at (subplot-label) {\footnotesize (c)};

\draw[white] (-1.3cm,-1.4cm) rectangle (\figurewidth+5mm,\figureheight+2mm);

\end{tikzpicture}%

==> pgf/OSPA_Crossing_fig.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmin=0,
xmax=199,
ymin= 0,
ymax= 2,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
axis equal=false,
xlabel={Time Index},
xlabel style={font=\footnotesize},
x tick label style={font=\footnotesize},
ylabel={OSPA},
ylabel style={font=\footnotesize},
y tick label style={font=\footnotesize},
legend style={legend cell align=left, align=left, draw=white!15!black,font=\footnotesize,anchor=north, at={(rel axis cs: 0.5,1)}, yshift=-2mm},
legend columns=1,
%extraAxisOptions,
% unit vector ratio=1 1 1
]

\addplot [plot3, line width=\plotlinewidth, mark=o, mark repeat=20] table [x=timeindex, y=meanVMP, col sep=comma] {pgf/CrossingTrackOSPA.csv};
\addlegendentry{VMP (Swerling-III)};
\addplot [plot1, line width=\plotlinewidth, mark=triangle, mark repeat=20,mark phase=5] table [x=timeindex, y=meanVMP, col sep=comma] {pgf/CrossingTrackOSPA_NF.csv};
\addlegendentry{VMP (Swerling-0)};
\addplot [plot4, line width=\plotlinewidth, mark=x, mark repeat=20, mark phase=10, mark size=3] table [x=timeindex, y=meanBP, col sep=comma] {pgf/CrossingTrackOSPA.csv};
\addlegendentry{SBL+BP (Swerling-III)};
\addplot [plot2, line width=\plotlinewidth, mark=+, mark repeat=20, mark phase=15, mark size=3] table [x=timeindex, y=meanSBL, col sep=comma] {pgf/CrossingTrackOSPA_NF.csv};
\addlegendentry{SBL+BP (Swerling-0)};


%\addplot [plot3, only marks, mark=+, mark options={solid, mark size=1.7}] table[col sep=comma] {pgf/crossing_pos_omp_lowThreshold.csv};
%\addlegendentry{NOMP}

%\addplot [black, only marks, mark=*, mark options={solid, mark size=0.5}] table[col sep=comma] {pgf/crossing_pos_true.csv};
%\addlegendentry{True Positions}

%\node[anchor=base,yshift=3mm] at (axis cs: -45,45) {\parbox{8mm}{\centering \tiny start: $t\rmv\rmv=\rmv\rmv-30$}};

%\node[anchor=north,yshift=-2mm] at (axis cs: -45,15) {\parbox{8mm}{\centering \tiny start: $t\rmv\rmv=\rmv\rmv-30$}};

%\node[anchor=base,yshift=5mm] at (axis cs: 0, 30) {\parbox{1cm}{\centering \tiny crossing: $t\rmv\rmv=\rmv\rmv 0$}};

%\node[anchor=base,yshift=3mm] at (axis cs: 45,45) {\parbox{8mm}{\centering \tiny end: $t\rmv\rmv=\rmv\rmv 30$}};

%\node[anchor=north,yshift=-2mm] at (axis cs: 45,15) {\parbox{8mm}{\centering \tiny end: $t\rmv\rmv=\rmv\rmv 30$}};

%\fill (-2,0) rectangle (2,2);
%\node[anchor=base west] at (axis cs: 2,1) {\tiny Radar};
\end{axis}
\end{tikzpicture}

==> pgf/Overveiw_for_TSP.tex <==

\definecolor{c676767}{RGB}{103,103,103}
\definecolor{c9a9a9a}{RGB}{154,154,154}
\definecolor{c666666}{RGB}{102,102,102}
\definecolor{cfcfcfc}{RGB}{252,252,252}
\definecolor{c0d0d0d}{RGB}{13,13,13}
\definecolor{c7a7a7a}{RGB}{122,122,122}
\definecolor{c686868}{RGB}{104,104,104}
\definecolor{grey}{RGB}{128,128,128}
\scalebox{1}{%OBS change the scalebox and not the global scale
\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \begin{scope}[shift={(8.9720149, -1.7890739)}]
    \path[->,draw=black,fill=white,opacity=0.99,fill opacity=0.0,line 
  cap=round,line join=round,line width=0.0265cm,dash pattern=on 0.106cm off 
  0.106cm] (-5.6181655, 5.8884907).. controls (-5.6181655, 5.8884907) and 
  (-2.314357, 5.7722764) .. (-1.0359988, 7.1004405).. controls (0.24235906, 
  8.4286047) and (0.52459407, 8.7274417) .. (0.07633858, 10.9521169).. controls 
  (-0.37191691, 13.1767917) and (2.6164526, 17.343907) .. (2.6164526, 17.343907);



    \path[->,draw=black,opacity=0.99,line cap=round,line join=round,line 
  width=0.0264583cm,dash pattern=on 0.16cm off 0.16cm] (4.0744967, 16.7024746).. 
  controls (4.0744967, 16.7024746) and (7.4234921, 15.781872801) .. (8.525769, 
  13.5349234).. controls (9.6280457, 11.2879741) and (10.165971, 9.9956385) .. 
  (11.6922, 9.3173143).. controls (13.21843, 8.6389896) and (14.283023, 
  7.8503463) .. (15.342905, 6.7056733).. controls (16.402787, 5.561001) and 
  (16.268257, 2.88759) .. (16.268257, 2.88759);



    \path[->,draw=black,fill=white,opacity=0.99,fill opacity=0.0,line 
  cap=round,line join=round,line width=0.0264583cm,dash pattern=on 0.105833cm 
  off 0.105833cm] (-5.9668086, 16.46399825).. controls (-4.7216547, 16.7794373) 
  and (-2.1331169, 12.3406857) .. (0.44158381, 14.0234966).. controls 
  (2.9816978, 15.683701754) and (8.0785278, 16.7960392) .. (8.0785278, 
  16.7960392);



    \begin{scope}[shift={(0.0, 0.49130422)}]
      \path[draw=black,opacity=0.99,fill opacity=0.955631,line cap=round,line 
  join=round,line width=0.04cm] (2.5890103, 3.898096) -- (2.3865253, 3.520124);



      \path[draw=black,opacity=0.99,fill opacity=0.955631,line cap=round,line 
  join=round,line width=0.04cm] (2.5944793, 3.903217) -- (2.7969643, 3.525245);



    \end{scope}
    \path[<-,draw=black,fill=black,opacity=0.99,line cap=round,line join=round,line
   width=0.04cm] (2.5866248, 14.5690359) -- (2.5866248, 1.809074);



    \path[<-,draw=black,fill=black,opacity=0.99,line cap=round,line join=round,line
   width=0.0400001cm] (10.457579, 4.003654) -- (-5.4237526, 4.003654);



    \begin{scope}[cm={ 0.8948986837,-0.4462693648,0.4462693648,0.8948986837,(-7.4892125201, 8.2901542075)}]
      \path[draw=c676767,fill=c9a9a9a,fill opacity=0.955631,line cap=round,line 
  join=round,line width=0.0396875cm,cm={ 
  0.9659258263,-0.2588190451,0.2588190451,0.9659258263,(-0.3764557441, 
  3.1495487331)}] (10.590232, 11.5869614).. controls (10.590232, 11.2270644) and
   (10.055948, 11.7092489) .. (9.8014624, 11.4547632).. controls (9.5469768, 
  11.2002776) and (10.029161, 10.6659936) .. (9.6692642, 10.6659936).. controls 
  (9.3093672, 10.6659936) and (9.7915517, 11.2002776) .. (9.537066, 
  11.4547632).. controls (9.2825804, 11.7092489) and (8.7482964, 11.2270644) .. 
  (8.7482964, 11.5869614).. controls (8.7482964, 11.9468585) and (9.2825804, 
  11.464674) .. (9.537066, 11.7191596).. controls (9.7915517, 11.9736453) and 
  (9.3093672, 12.5079293) .. (9.6692642, 12.5079293).. controls (10.029161, 
  12.5079293) and (9.5469768, 11.9736453) .. (9.8014624, 11.7191596).. controls 
  (10.055948, 11.464674) and (10.590232, 11.9468585) .. (10.590232, 11.5869614) 
  -- cycle;



      \path[draw=c676767,fill=white,line cap=round,line join=round,line 
  width=0.0396875cm,rotate around={-15.0:(0.0, 15.690503)}] (11.754319, 
  15.06639893) circle (0.43566103cm);



      \path[draw=c676767,fill opacity=0.0,line cap=round,line join=round,line 
  width=0.02cm] (10.770326, 
  11.7884913)arc(148.661727585:194.9999609332:0.49401512 and 
  -0.49401512)arc(195.0000385747:241.3461085104:0.49401512 and -0.49401512);



      \begin{scope}[cm={ -0.2588190451,-0.9659258263,0.9659258263,-0.2588190451,(2.2970005239, 23.6106532935)}]
        \path[draw=c676767,line cap=round,line join=round,line width=0.02cm] 
  (8.6102261, 11.8379233)arc(223.7800506613:269.9999993527:0.36271839 and 
  -0.36271839)arc(269.9999906328:316.2270812651:0.36271839 and -0.36271839);



        \path[draw=c676767,line cap=round,line join=round,line width=0.02cm] 
  (8.6618312, 11.7863433)arc(223.4763952835:269.9999878256:0.28977575 and 
  -0.28977575)arc(270.0000123583:316.5278007052:0.28977575 and -0.28977575);



        \begin{scope}[cm={ -1.0,-0.0,0.0,-1.0,(17.7424866, 23.1692136)}]
          \path[fill=c666666,fill opacity=0.955631,line cap=round,line 
  join=round,line width=0.00413745cm] (8.9175272, 
  11.5869614)arc(3.27995e-05:90.0000933527:0.045417926 and 
  -0.045417926)arc(90.0000327996:179.9999672004:0.045417926 and 
  -0.045417926)arc(179.9999066473:269.9999672005:0.045417926 and 
  -0.045417926)arc(-90.0000933528:9.33528e-05:0.045417926 and -0.045417926) -- 
  cycle;



          \path[draw=c676767,line cap=round,line join=round,line width=0.02cm] 
  (8.610226, 11.8379233)arc(223.7800506613:269.9999993527:0.36271839 and 
  -0.36271839)arc(269.9999590404:316.2270812651:0.36271839 and -0.36271839);



          \path[draw=c676767,line cap=round,line join=round,line width=0.02cm] 
  (8.6618313, 11.7863433)arc(223.4763952835:269.9999482807:0.28977575 and 
  -0.28977575)arc(270.0000321308:316.5278007052:0.28977575 and -0.28977575);



        \end{scope}
      \end{scope}
      \path[draw=c676767,fill=cfcfcfc,line cap=round,line join=round,line 
  width=0.0396875cm,rotate around={165.0:(0.0, 15.690503)}] (-13.35116, 
  16.31987846) circle (0.43566103cm);



      \path[draw=c676767,fill opacity=0.0,line cap=round,line join=round,line 
  width=0.02cm] (13.155279, 
  11.8839706)arc(-31.3382682657:14.9999525952:0.49401512 and 
  -0.49401512)arc(14.9999476416:61.3459495247:0.49401512 and -0.49401512);



      \begin{scope}[cm={ 0.2588190451,0.9659258263,-0.9659258263,0.2588190451,(21.6286051106, 0.061809041)}]
        \path[draw=c676767,line cap=round,line join=round,line width=0.02cm] 
  (8.6102261, 11.8379233)arc(223.7800506613:269.9999993527:0.36271839 and 
  -0.36271839)arc(269.9999906328:316.2270812651:0.36271839 and -0.36271839);



        \path[draw=c676767,line cap=round,line join=round,line width=0.02cm] 
  (8.6618312, 11.7863433)arc(223.4763952835:269.9999878256:0.28977575 and 
  -0.28977575)arc(270.0000123583:316.5278007052:0.28977575 and -0.28977575);



        \begin{scope}[cm={ -1.0,-0.0,0.0,-1.0,(17.7424866, 23.1692136)}]
          \path[fill=c666666,fill opacity=0.955631,line cap=round,line 
  join=round,line width=0.00413745cm] (8.9175272, 
  11.5869614)arc(3.27995e-05:90.0000933527:0.045417926 and 
  -0.045417926)arc(90.0000327996:179.9999672004:0.045417926 and 
  -0.045417926)arc(179.9999066473:269.9999672005:0.045417926 and 
  -0.045417926)arc(-90.0000933528:9.33528e-05:0.045417926 and -0.045417926) -- 
  cycle;



          \path[draw=c676767,line cap=round,line join=round,line width=0.02cm] 
  (8.610226, 11.8379233)arc(223.7800506613:269.9999993527:0.36271839 and 
  -0.36271839)arc(269.9999590404:316.2270812651:0.36271839 and -0.36271839);



          \path[draw=c676767,line cap=round,line join=round,line width=0.02cm] 
  (8.6618313, 11.7863433)arc(223.4763952835:269.9999482807:0.28977575 and 
  -0.28977575)arc(270.0000321308:316.5278007052:0.28977575 and -0.28977575);



        \end{scope}
      \end{scope}
      \path[draw=c676767,fill=white,line cap=round,line join=round,line 
  width=0.0396875cm,rotate around={-105.0:(0.0, 15.690503)}] (-0.17168071, 
  28.245878) circle (0.43566103cm);



      \path[draw=c676767,fill opacity=0.0,line cap=round,line join=round,line 
  width=0.02cm] (11.915063, 
  13.028708)arc(238.6617906396:284.9999686603:0.49401512 and 
  -0.49401512)arc(284.9999157412:331.346006199:0.49401512 and -0.49401512);



      \begin{scope}[cm={ -0.9659258263,0.2588190451,-0.2588190451,-0.9659258263,(23.7372244419, 21.5020337166)}]
        \path[draw=c676767,line cap=round,line join=round,line width=0.02cm] 
  (8.6102261, 11.8379233)arc(223.7800506613:269.9999993527:0.36271839 and 
  -0.36271839)arc(269.9999906328:316.2270812651:0.36271839 and -0.36271839);



        \path[draw=c676767,line cap=round,line join=round,line width=0.02cm] 
  (8.6618312, 11.7863433)arc(223.4763952835:269.9999878256:0.28977575 and 
  -0.28977575)arc(270.0000123583:316.5278007052:0.28977575 and -0.28977575);



        \begin{scope}[cm={ -1.0,-0.0,0.0,-1.0,(17.7424866, 23.1692136)}]
          \path[fill=c666666,fill opacity=0.955631,line cap=round,line 
  join=round,line width=0.00413745cm] (8.9175272, 
  11.5869614)arc(3.27995e-05:90.0000933527:0.045417926 and 
  -0.045417926)arc(90.0000327996:179.9999672004:0.045417926 and 
  -0.045417926)arc(179.9999066473:269.9999672005:0.045417926 and 
  -0.045417926)arc(-90.0000933528:9.33528e-05:0.045417926 and -0.045417926) -- 
  cycle;



          \path[draw=c676767,line cap=round,line join=round,line width=0.02cm] 
  (8.610226, 11.8379233)arc(223.7800506613:269.9999993527:0.36271839 and 
  -0.36271839)arc(269.9999590404:316.2270812651:0.36271839 and -0.36271839);



          \path[draw=c676767,line cap=round,line join=round,line width=0.02cm] 
  (8.6618313, 11.7863433)arc(223.4763952835:269.9999482807:0.28977575 and 
  -0.28977575)arc(270.0000321308:316.5278007052:0.28977575 and -0.28977575);



        \end{scope}
      \end{scope}
      \path[draw=c676767,fill=white,line cap=round,line join=round,line 
  width=0.0396875cm,rotate around={75.0:(0.0, 15.690503)}] (-1.4251606, 
  3.140399) circle (0.43566103cm);



      \path[draw=c676767,fill opacity=0.0,line cap=round,line join=round,line 
  width=0.02cm] (12.010543, 
  10.6437534)arc(58.6617646314:105.000065734:0.49401512 and 
  -0.49401512)arc(105.0000564086:151.3460476874:0.49401512 and -0.49401512);



      \begin{scope}[cm={ 0.9659258263,-0.2588190451,0.2588190451,0.9659258263,(0.1883809975, 2.1704277359)}]
        \path[draw=c676767,line cap=round,line join=round,line width=0.02cm] 
  (8.6102261, 11.8379233)arc(223.7800506613:269.9999993527:0.36271839 and 
  -0.36271839)arc(269.9999906328:316.2270812651:0.36271839 and -0.36271839);



        \path[draw=c676767,line cap=round,line join=round,line width=0.02cm] 
  (8.6618312, 11.7863433)arc(223.4763952835:269.9999878256:0.28977575 and 
  -0.28977575)arc(270.0000123583:316.5278007052:0.28977575 and -0.28977575);



        \begin{scope}[cm={ -1.0,-0.0,0.0,-1.0,(17.7424866, 23.1692136)}]
          \path[fill=c666666,fill opacity=0.955631,line cap=round,line 
  join=round,line width=0.00413745cm] (8.9175272, 
  11.5869614)arc(3.27995e-05:90.0000933527:0.045417926 and 
  -0.045417926)arc(90.0000327996:179.9999672004:0.045417926 and 
  -0.045417926)arc(179.9999066473:269.9999672005:0.045417926 and 
  -0.045417926)arc(-90.0000933528:9.33528e-05:0.045417926 and -0.045417926) -- 
  cycle;



          \path[draw=c676767,line cap=round,line join=round,line width=0.02cm] 
  (8.610226, 11.8379233)arc(223.7800506613:269.9999993527:0.36271839 and 
  -0.36271839)arc(269.9999590404:316.2270812651:0.36271839 and -0.36271839);



          \path[draw=c676767,line cap=round,line join=round,line width=0.02cm] 
  (8.6618313, 11.7863433)arc(223.4763952835:269.9999482807:0.28977575 and 
  -0.28977575)arc(270.0000321308:316.5278007052:0.28977575 and -0.28977575);



        \end{scope}
      \end{scope}
    \end{scope}
    \begin{scope}[line width=0.190114cm,cm={ 0.52262803,-0.0,-0.0,0.5293925,(-11.319289, 7.4731740946)}]
      \path[draw=black,line cap=round,line join=round,line width=0.04cm] 
  (6.1648342, 6.3266197) -- (6.1648342, 4.784768) -- (5.6953744, 4.784768);



      \path[draw=black,line cap=round,line join=round,line width=0.04cm] 
  (5.6816444, 6.3266198) -- (6.6646855, 6.3266198) -- (6.159275, 5.451223) -- 
  cycle;



    \end{scope}
    \begin{scope}[line width=0.190114cm,cm={ -0.52262803,-0.0,-0.0,0.5293925,(-4.8667507, 6.4768553906)}]
      \path[draw=black,line cap=round,line join=round,line width=0.04cm] 
  (6.1648342, 6.3266197) -- (6.1648342, 4.784768) -- (5.6953744, 4.784768);



      \path[draw=black,line cap=round,line join=round,line width=0.04cm] 
  (5.6816444, 6.3266198) -- (6.6646855, 6.3266198) -- (6.159275, 5.451223) -- 
  cycle;



    \end{scope}
    \begin{scope}[line width=0.190114cm,cm={ -0.52262803,-0.0,-0.0,0.5293925,(-3.9799422, 6.4768553906)}]
      \path[draw=black,line cap=round,line join=round,line width=0.04cm] 
  (6.1648342, 6.3266197) -- (6.1648342, 4.784768) -- (5.6953744, 4.784768);



      \path[draw=black,line cap=round,line join=round,line width=0.04cm] 
  (5.6816444, 6.3266198) -- (6.6646855, 6.3266198) -- (6.159275, 5.451223) -- 
  cycle;



    \end{scope}
    \begin{scope}[line width=0.190114cm,cm={ -0.52262803,-0.0,-0.0,0.5293925,(-3.1123552, 6.4768553906)}]
      \path[draw=black,line cap=round,line join=round,line width=0.04cm] 
  (6.1648342, 6.3266197) -- (6.1648342, 4.784768) -- (5.6953744, 4.784768);



      \path[draw=black,line cap=round,line join=round,line width=0.04cm] 
  (5.6816444, 6.3266198) -- (6.6646855, 6.3266198) -- (6.159275, 5.451223) -- 
  cycle;



    \end{scope}
    \begin{scope}[line width=0.190114cm,cm={ -0.52262803,-0.0,-0.0,0.5293925,(-1.6290945, 6.4768553906)}]
      \path[draw=black,line cap=round,line join=round,line width=0.04cm] 
  (6.1648342, 6.3266197) -- (6.1648342, 4.784768) -- (5.6953744, 4.784768);



      \path[draw=black,line cap=round,line join=round,line width=0.04cm] 
  (5.6816444, 6.3266198) -- (6.6646855, 6.3266198) -- (6.159275, 5.451223) -- 
  cycle;



    \end{scope}
    \begin{scope}[line width=0.190114cm,cm={ 0.52262803,-0.0,-0.0,0.5293925,(-10.43248, 7.4731740946)}]
      \path[draw=black,line cap=round,line join=round,line width=0.04cm] 
  (6.1648342, 6.3266197) -- (6.1648342, 4.784768) -- (5.6953744, 4.784768);



      \path[draw=black,line cap=round,line join=round,line width=0.04cm] 
  (5.6816444, 6.3266198) -- (6.6646855, 6.3266198) -- (6.159275, 5.451223) -- 
  cycle;



    \end{scope}
    \begin{scope}[line width=0.190114cm,cm={ 0.52262803,-0.0,-0.0,0.5293925,(-9.5648932, 7.4731740946)}]
      \path[draw=black,line cap=round,line join=round,line width=0.04cm] 
  (6.1648342, 6.3266197) -- (6.1648342, 4.784768) -- (5.6953744, 4.784768);



      \path[draw=black,line cap=round,line join=round,line width=0.04cm] 
  (5.6816444, 6.3266198) -- (6.6646855, 6.3266198) -- (6.159275, 5.451223) -- 
  cycle;



    \end{scope}
    \begin{scope}[line width=0.190114cm,cm={ 0.52262803,-0.0,-0.0,0.5293925,(-8.081632, 7.4731740946)}]
      \path[draw=black,line cap=round,line join=round,line width=0.04cm] 
  (6.1648342, 6.3266197) -- (6.1648342, 4.784768) -- (5.6953744, 4.784768);



      \path[draw=black,line cap=round,line join=round,line width=0.04cm] 
  (5.6816444, 6.3266198) -- (6.6646855, 6.3266198) -- (6.159275, 5.451223) -- 
  cycle;



    \end{scope}
    \node[line cap=round,line join=round,line width=0.04cm,anchor=south west] 
  (text20310-7) at (-8.5013733, 11.0037244){$T_{x,1}$};



    \node[line cap=round,line join=round,line width=0.04cm,anchor=south west] 
  (text20310-7-6) at (-7.6183998, 10.984747){$T_{x,2}$};



    \node[line cap=round,line join=round,line width=0.04cm,anchor=south west] 
  (text20310-7-6-8) at (-6.6938385, 10.9790402){$T_{x,3}$};



    \node[line cap=round,line join=round,line width=0.04cm,anchor=south west] 
  (text20310-7-6-8-5) at (-5.2613377, 10.9904538){$T_{x,N_T}$};



    \node[line cap=round,line join=round,line width=0.04cm,anchor=south west] 
  (text20310-7-8) at (-8.3479424, 8.5094826){$R_{x,1}$};



    \node[line cap=round,line join=round,line width=0.04cm,anchor=south west] 
  (text20310-7-6-88) at (-7.4649689, 8.4905053){$R_{x,2}$};



    \node[line cap=round,line join=round,line width=0.04cm,anchor=south west] 
  (text20310-7-6-8-7) at (-6.5404076, 8.4847985){$R_{x,3}$};



    \node[line cap=round,line join=round,line width=0.04cm,anchor=south west] 
  (text20310-7-6-8-5-5) at (-5.1079067, 8.4962121){$R_{x,N_R}$};



    \path[fill=black,line cap=round,line join=round,line width=0.03cm,dash 
  pattern=on 0.12cm off 0.24cm] (-5.8800327, 10.414317) circle (0.048444769cm);



    \path[fill=black,line cap=round,line join=round,line width=0.03cm,dash 
  pattern=on 0.12cm off 0.24cm] (-5.6239674, 10.414317) circle (0.048444769cm);



    \path[fill=black,line cap=round,line join=round,line width=0.03cm,dash 
  pattern=on 0.12cm off 0.24cm] (-5.381744, 10.414317) circle (0.048444769cm);



    \path[fill=black,line cap=round,line join=round,line width=0.03cm,dash 
  pattern=on 0.12cm off 0.24cm] (-5.8592709, 9.4161954) circle (0.048444769cm);



    \path[fill=black,line cap=round,line join=round,line width=0.03cm,dash 
  pattern=on 0.12cm off 0.24cm] (-5.6032055, 9.4161954) circle (0.048444769cm);



    \path[fill=black,line cap=round,line join=round,line width=0.03cm,dash 
  pattern=on 0.12cm off 0.24cm] (-5.3609814, 9.4161954) circle (0.048444769cm);


    \path[draw=c676767,opacity=0.99,line cap=round,line join=round,line 
  width=0.04cm,dash pattern=on 0.16cm off 0.16cm] (-2.5476723, 6.5142182) 
  rectangle (-0.9178501, 4.884396);



    \path[draw=c676767,opacity=0.99,line cap=round,line join=round,line 
  width=0.04cm,dash pattern=on 0.16cm off 0.16cm] (-8.9520149, 11.8787831) 
  rectangle (-3.5088215, 7.8183156);



    \path[draw=c676767,opacity=0.99,line cap=round,line join=round,line 
  width=0.04cm,dash pattern=on 0.16cm off 0.16cm] (-8.8827085, 7.8157242) -- 
  (-2.5451826, 4.882183);



    \path[draw=c676767,opacity=0.99,line cap=round,line join=round,line 
  width=0.04cm,dash pattern=on 0.16cm off 0.16cm] (-0.91875518, 6.5138306) -- 
  (-3.392651, 11.8338064);



    \node[text=c0d0d0d,anchor=south,opacity=0.99,fill opacity=0.955631,line 
  cap=round,line join=round,line width=0.04cm] (text16337) at (11.8, 
  15.8){\Large Kinematic parameters:};



    \begin{scope}[fill=c0d0d0d,anchor=south,opacity=0.99,fill opacity=0.955631,line cap=round,line join=round,line width=0.04cm,shift={(-1.4669505, 2.638148)},transparency group]
      
      
      \node[text=c0d0d0d,anchor=south,opacity=0.99,fill opacity=0.955631,line 
  cap=round,line join=round,line width=0.03cm] (text19876) at (13.759857, 
  11.659121){\Large$\tilde{\bm{\Phi}}_{\ell}(t) =\begin{bmatrix}
      \bm{p}_\ell(t) \\ \bm{v}_{\ell}(t)
   \end{bmatrix}$
  % = \begin{bmatrix}
  %     \tilde{x}_{\ell}(t) \\
  %     \tilde{y}_{\ell}(t) \\
  %     \tilde{v}_{x,\ell}(t) \\
  %     \tilde{v}_{y,\ell}(t)
  % \end{bmatrix}$
  };



    \end{scope}
    \path[draw=black,fill=c0d0d0d,opacity=0.99,fill opacity=0.955631,line 
  cap=round,line join=round,line width=0.04cm] (3.323673, 7.0614803) -- 
  (4.2271433, 6.4438675);



    \path[draw=black,fill=c0d0d0d,opacity=0.99,fill opacity=0.955631,line 
  cap=round,line join=round,line width=0.04cm] (3.4845336, 7.2997832) -- 
  (4.3880039, 6.6821705);



    \path[draw=black,fill=c0d0d0d,opacity=0.99,fill opacity=0.955631,line 
  cap=round,line join=round,line width=0.04cm] (3.6187041, 7.5087789) -- 
  (4.5221744, 6.8911661);



    \node[text=c0d0d0d,anchor=south,opacity=0.99,fill opacity=0.955631,line 
  cap=round,line join=round,line width=0.04cm] (text21409) at (13.257417, 
  9.8893166){};



    \node[text=c0d0d0d,anchor=south,opacity=0.99,fill opacity=0.955631,line 
  cap=round,line join=round,line width=0.04cm] (text22285) at (5.0759586, 
  7.1777215){};



    \node[text=c0d0d0d,anchor=south,opacity=0.99,fill opacity=0.955631,line 
  cap=round,line join=round,line width=0.04cm] (text22285-3) at (5.9670277, 
  7.1777215){};



    \node[text=c0d0d0d,anchor=south,opacity=0.99,fill opacity=0.955631,line 
  cap=round,line join=round,line width=0.04cm] (text23696) at (11.97883, 
  12.4902219){};



    \path[draw=c676767,opacity=0.99,line cap=round,line join=round,line 
  width=0.04cm,rotate around={-180.0:(0.0, 15.690503)}] (-2.4526115, 
  26.154695)arc(45.0002608156:90.000196962:0.2 and 
  -0.2)arc(89.9998316858:134.9997391842:0.2 and -0.2);



    \path[draw=c676767,opacity=0.99,line cap=round,line join=round,line 
  width=0.04cm,rotate around={-180.0:(0.0, 15.690503)}] (-2.3819008, 
  26.083985)arc(44.9999907206:90.0000059756:0.3 and 
  -0.3)arc(90.000013123:135.0000092794:0.3 and -0.3);



    \path[draw=c676767,opacity=0.99,line cap=round,line join=round,line 
  width=0.04cm,rotate around={-180.0:(0.0, 15.690503)}] (-2.3111901, 
  26.013274)arc(45.0000582443:90.0000537221:0.4 and 
  -0.4)arc(89.9999606019:134.9999417556:0.4 and -0.4);



    \path[draw=black,fill=black,opacity=0.99,line cap=round,line join=round,line
   width=0.04cm,rotate around={-180.0:(0.0, 15.690503)}] (-2.5940329, 26.307962)
   circle (0.1cm);



    \path[fill=black,opacity=0.99,line cap=round,line join=round,line 
  width=0.04cm] (2.9882188, 4.805136)arc(5.26719e-05:60.0000008103:0.40826559 
  and -0.40826559)arc(59.9999991897:120.0000008103:0.40826559 and 
  -0.40826559)arc(119.9999991897:179.9999473281:0.40826559 and -0.40826559) -- 
  (2.5799532, 4.805136) -- cycle;



    \path[draw=black,opacity=0.99,fill opacity=0.955631,line cap=round,line 
  join=round,line width=0.04cm] (2.3748285, 4.762669) -- (2.5799545, 5.058548);



    \path[draw=black,opacity=0.99,fill opacity=0.955631,line cap=round,line 
  join=round,line width=0.04cm] (2.8060755, 4.771481) -- (2.6009495, 5.06736);



    \node[text=black,anchor=south,opacity=0.99,line cap=round,line 
  join=round,line width=0.04cm] (text36594) at (10.5742, 4.237765){x};



    \node[text=black,anchor=south,opacity=0.99,line cap=round,line 
  join=round,line width=0.04cm] (text36598) at (2.9240044, 14.4554077){y};



    \node[text=black,anchor=south,opacity=0.99,line cap=round,line 
  join=round,line width=0.04cm] (text776) at (13.576826, -0.600789){};



    \begin{scope}[cm={ 0.5055187319,-0.8628156302,0.8628156302,0.5055187319,(-16.3181275145, 12.6546703415)}]
      \path[draw=c676767,fill=c9a9a9a,fill opacity=0.955631,line cap=round,line 
  join=round,line width=0.0396875cm,cm={ 
  0.9659258263,-0.2588190451,0.2588190451,0.9659258263,(-0.3764557441, 
  3.1495487331)}] (10.590232, 11.5869614).. controls (10.590232, 11.2270644) and
   (10.055948, 11.7092489) .. (9.8014624, 11.4547632).. controls (9.5469768, 
  11.2002776) and (10.029161, 10.6659936) .. (9.6692642, 10.6659936).. controls 
  (9.3093672, 10.6659936) and (9.7915517, 11.2002776) .. (9.537066, 
  11.4547632).. controls (9.2825804, 11.7092489) and (8.7482964, 11.2270644) .. 
  (8.7482964, 11.5869614).. controls (8.7482964, 11.9468585) and (9.2825804, 
  11.464674) .. (9.537066, 11.7191596).. controls (9.7915517, 11.9736453) and 
  (9.3093672, 12.5079293) .. (9.6692642, 12.5079293).. controls (10.029161, 
  12.5079293) and (9.5469768, 11.9736453) .. (9.8014624, 11.7191596).. controls 
  (10.055948, 11.464674) and (10.590232, 11.9468585) .. (10.590232, 11.5869614) 
  -- cycle;



      \path[draw=c676767,fill=white,line cap=round,line join=round,line 
  width=0.0396875cm,rotate around={-15.0:(0.0, 15.690503)}] (11.754319, 
  15.06639893) circle (0.43566103cm);



      \path[draw=c676767,fill opacity=0.0,line cap=round,line join=round,line 
  width=0.02cm] (10.770326, 
  11.7884913)arc(148.661727585:194.9999609332:0.49401512 and 
  -0.49401512)arc(195.0000385747:241.3461085104:0.49401512 and -0.49401512);



      \begin{scope}[cm={ -0.2588190451,-0.9659258263,0.9659258263,-0.2588190451,(2.2970005239, 23.6106532935)}]
        \path[draw=c676767,line cap=round,line join=round,line width=0.02cm] 
  (8.6102261, 11.8379233)arc(223.7800506613:269.9999993527:0.36271839 and 
  -0.36271839)arc(269.9999906328:316.2270812651:0.36271839 and -0.36271839);



        \path[draw=c676767,line cap=round,line join=round,line width=0.02cm] 
  (8.6618312, 11.7863433)arc(223.4763952835:269.9999878256:0.28977575 and 
  -0.28977575)arc(270.0000123583:316.5278007052:0.28977575 and -0.28977575);



        \begin{scope}[cm={ -1.0,-0.0,0.0,-1.0,(17.7424866, 23.1692136)}]
          \path[fill=c666666,fill opacity=0.955631,line cap=round,line 
  join=round,line width=0.00413745cm] (8.9175272, 
  11.5869614)arc(3.27995e-05:90.0000933527:0.045417926 and 
  -0.045417926)arc(90.0000327996:179.9999672004:0.045417926 and 
  -0.045417926)arc(179.9999066473:269.9999672005:0.045417926 and 
  -0.045417926)arc(-90.0000933528:9.33528e-05:0.045417926 and -0.045417926) -- 
  cycle;



          \path[draw=c676767,line cap=round,line join=round,line width=0.02cm] 
  (8.610226, 11.8379233)arc(223.7800506613:269.9999993527:0.36271839 and 
  -0.36271839)arc(269.9999590404:316.2270812651:0.36271839 and -0.36271839);



          \path[draw=c676767,line cap=round,line join=round,line width=0.02cm] 
  (8.6618313, 11.7863433)arc(223.4763952835:269.9999482807:0.28977575 and 
  -0.28977575)arc(270.0000321308:316.5278007052:0.28977575 and -0.28977575);



        \end{scope}
      \end{scope}
      \path[draw=c676767,fill=cfcfcfc,line cap=round,line join=round,line 
  width=0.0396875cm,rotate around={165.0:(0.0, 15.690503)}] (-13.35116, 
  16.31987846) circle (0.43566103cm);



      \path[draw=c676767,fill opacity=0.0,line cap=round,line join=round,line 
  width=0.02cm] (13.155279, 
  11.8839706)arc(-31.3382682657:14.9999525952:0.49401512 and 
  -0.49401512)arc(14.9999476416:61.3459495247:0.49401512 and -0.49401512);



      \begin{scope}[cm={ 0.2588190451,0.9659258263,-0.9659258263,0.2588190451,(21.6286051106, 0.061809041)}]
        \path[draw=c676767,line cap=round,line join=round,line width=0.02cm] 
  (8.6102261, 11.8379233)arc(223.7800506613:269.9999993527:0.36271839 and 
  -0.36271839)arc(269.9999906328:316.2270812651:0.36271839 and -0.36271839);



        \path[draw=c676767,line cap=round,line join=round,line width=0.02cm] 
  (8.6618312, 11.7863433)arc(223.4763952835:269.9999878256:0.28977575 and 
  -0.28977575)arc(270.0000123583:316.5278007052:0.28977575 and -0.28977575);



        \begin{scope}[cm={ -1.0,-0.0,0.0,-1.0,(17.7424866, 23.1692136)}]
          \path[fill=c666666,fill opacity=0.955631,line cap=round,line 
  join=round,line width=0.00413745cm] (8.9175272, 
  11.5869614)arc(3.27995e-05:90.0000933527:0.045417926 and 
  -0.045417926)arc(90.0000327996:179.9999672004:0.045417926 and 
  -0.045417926)arc(179.9999066473:269.9999672005:0.045417926 and 
  -0.045417926)arc(-90.0000933528:9.33528e-05:0.045417926 and -0.045417926) -- 
  cycle;



          \path[draw=c676767,line cap=round,line join=round,line width=0.02cm] 
  (8.610226, 11.8379233)arc(223.7800506613:269.9999993527:0.36271839 and 
  -0.36271839)arc(269.9999590404:316.2270812651:0.36271839 and -0.36271839);



          \path[draw=c676767,line cap=round,line join=round,line width=0.02cm] 
  (8.6618313, 11.7863433)arc(223.4763952835:269.9999482807:0.28977575 and 
  -0.28977575)arc(270.0000321308:316.5278007052:0.28977575 and -0.28977575);



        \end{scope}
      \end{scope}
      \path[draw=c676767,fill=white,line cap=round,line join=round,line 
  width=0.0396875cm,rotate around={-105.0:(0.0, 15.690503)}] (-0.17168071, 
  28.245878) circle (0.43566103cm);



      \path[draw=c676767,fill opacity=0.0,line cap=round,line join=round,line 
  width=0.02cm] (11.915063, 
  13.028708)arc(238.6617906396:284.9999686603:0.49401512 and 
  -0.49401512)arc(284.9999157412:331.346006199:0.49401512 and -0.49401512);



      \begin{scope}[cm={ -0.9659258263,0.2588190451,-0.2588190451,-0.9659258263,(23.7372244419, 21.5020337166)}]
        \path[draw=c676767,line cap=round,line join=round,line width=0.02cm] 
  (8.6102261, 11.8379233)arc(223.7800506613:269.9999993527:0.36271839 and 
  -0.36271839)arc(269.9999906328:316.2270812651:0.36271839 and -0.36271839);



        \path[draw=c676767,line cap=round,line join=round,line width=0.02cm] 
  (8.6618312, 11.7863433)arc(223.4763952835:269.9999878256:0.28977575 and 
  -0.28977575)arc(270.0000123583:316.5278007052:0.28977575 and -0.28977575);



        \begin{scope}[cm={ -1.0,-0.0,0.0,-1.0,(17.7424866, 23.1692136)}]
          \path[fill=c666666,fill opacity=0.955631,line cap=round,line 
  join=round,line width=0.00413745cm] (8.9175272, 
  11.5869614)arc(3.27995e-05:90.0000933527:0.045417926 and 
  -0.045417926)arc(90.0000327996:179.9999672004:0.045417926 and 
  -0.045417926)arc(179.9999066473:269.9999672005:0.045417926 and 
  -0.045417926)arc(-90.0000933528:9.33528e-05:0.045417926 and -0.045417926) -- 
  cycle;



          \path[draw=c676767,line cap=round,line join=round,line width=0.02cm] 
  (8.610226, 11.8379233)arc(223.7800506613:269.9999993527:0.36271839 and 
  -0.36271839)arc(269.9999590404:316.2270812651:0.36271839 and -0.36271839);



          \path[draw=c676767,line cap=round,line join=round,line width=0.02cm] 
  (8.6618313, 11.7863433)arc(223.4763952835:269.9999482807:0.28977575 and 
  -0.28977575)arc(270.0000321308:316.5278007052:0.28977575 and -0.28977575);



        \end{scope}
      \end{scope}
      \path[draw=c676767,fill=white,line cap=round,line join=round,line 
  width=0.0396875cm,rotate around={75.0:(0.0, 15.690503)}] (-1.4251606, 
  3.140399) circle (0.43566103cm);



      \path[draw=c676767,fill opacity=0.0,line cap=round,line join=round,line 
  width=0.02cm] (12.010543, 
  10.6437534)arc(58.6617646314:105.000065734:0.49401512 and 
  -0.49401512)arc(105.0000564086:151.3460476874:0.49401512 and -0.49401512);



      \begin{scope}[cm={ 0.9659258263,-0.2588190451,0.2588190451,0.9659258263,(0.1883809975, 2.1704277359)}]
        \path[draw=c676767,line cap=round,line join=round,line width=0.02cm] 
  (8.6102261, 11.8379233)arc(223.7800506613:269.9999993527:0.36271839 and 
  -0.36271839)arc(269.9999906328:316.2270812651:0.36271839 and -0.36271839);



        \path[draw=c676767,line cap=round,line join=round,line width=0.02cm] 
  (8.6618312, 11.7863433)arc(223.4763952835:269.9999878256:0.28977575 and 
  -0.28977575)arc(270.0000123583:316.5278007052:0.28977575 and -0.28977575);



        \begin{scope}[cm={ -1.0,-0.0,0.0,-1.0,(17.7424866, 23.1692136)}]
          \path[fill=c666666,fill opacity=0.955631,line cap=round,line 
  join=round,line width=0.00413745cm] (8.9175272, 
  11.5869614)arc(3.27995e-05:90.0000933527:0.045417926 and 
  -0.045417926)arc(90.0000327996:179.9999672004:0.045417926 and 
  -0.045417926)arc(179.9999066473:269.9999672005:0.045417926 and 
  -0.045417926)arc(-90.0000933528:9.33528e-05:0.045417926 and -0.045417926) -- 
  cycle;



          \path[draw=c676767,line cap=round,line join=round,line width=0.02cm] 
  (8.610226, 11.8379233)arc(223.7800506613:269.9999993527:0.36271839 and 
  -0.36271839)arc(269.9999590404:316.2270812651:0.36271839 and -0.36271839);



          \path[draw=c676767,line cap=round,line join=round,line width=0.02cm] 
  (8.6618313, 11.7863433)arc(223.4763952835:269.9999482807:0.28977575 and 
  -0.28977575)arc(270.0000321308:316.5278007052:0.28977575 and -0.28977575);



        \end{scope}
      \end{scope}
    \end{scope}
    \begin{scope}[cm={ 0.3759372103,-0.9266451392,0.9266451392,0.3759372103,(-17.186668477, 20.4988844818)}]
      \path[draw=c676767,fill=c9a9a9a,fill opacity=0.955631,line cap=round,line 
  join=round,line width=0.0396875cm,cm={ 
  0.9659258263,-0.2588190451,0.2588190451,0.9659258263,(-0.3764557441, 
  3.1495487331)}] (10.590232, 11.5869614).. controls (10.590232, 11.2270644) and
   (10.055948, 11.7092489) .. (9.8014624, 11.4547632).. controls (9.5469768, 
  11.2002776) and (10.029161, 10.6659936) .. (9.6692642, 10.6659936).. controls 
  (9.3093672, 10.6659936) and (9.7915517, 11.2002776) .. (9.537066, 
  11.4547632).. controls (9.2825804, 11.7092489) and (8.7482964, 11.2270644) .. 
  (8.7482964, 11.5869614).. controls (8.7482964, 11.9468585) and (9.2825804, 
  11.464674) .. (9.537066, 11.7191596).. controls (9.7915517, 11.9736453) and 
  (9.3093672, 12.5079293) .. (9.6692642, 12.5079293).. controls (10.029161, 
  12.5079293) and (9.5469768, 11.9736453) .. (9.8014624, 11.7191596).. controls 
  (10.055948, 11.464674) and (10.590232, 11.9468585) .. (10.590232, 11.5869614) 
  -- cycle;



      \path[draw=c676767,fill=white,line cap=round,line join=round,line 
  width=0.0396875cm,rotate around={-15.0:(0.0, 15.690503)}] (11.754319, 
  15.06639893) circle (0.43566103cm);



      \path[draw=c676767,fill opacity=0.0,line cap=round,line join=round,line 
  width=0.02cm] (10.770326, 
  11.7884913)arc(148.661727585:194.9999609332:0.49401512 and 
  -0.49401512)arc(195.0000385747:241.3461085104:0.49401512 and -0.49401512);



      \begin{scope}[cm={ -0.2588190451,-0.9659258263,0.9659258263,-0.2588190451,(2.2970005239, 23.6106532935)}]
        \path[draw=c676767,line cap=round,line join=round,line width=0.02cm] 
  (8.6102261, 11.8379233)arc(223.7800506613:269.9999993527:0.36271839 and 
  -0.36271839)arc(269.9999906328:316.2270812651:0.36271839 and -0.36271839);



        \path[draw=c676767,line cap=round,line join=round,line width=0.02cm] 
  (8.6618312, 11.7863433)arc(223.4763952835:269.9999878256:0.28977575 and 
  -0.28977575)arc(270.0000123583:316.5278007052:0.28977575 and -0.28977575);



        \begin{scope}[cm={ -1.0,-0.0,0.0,-1.0,(17.7424866, 23.1692136)}]
          \path[fill=c666666,fill opacity=0.955631,line cap=round,line 
  join=round,line width=0.00413745cm] (8.9175272, 
  11.5869614)arc(3.27995e-05:90.0000933527:0.045417926 and 
  -0.045417926)arc(90.0000327996:179.9999672004:0.045417926 and 
  -0.045417926)arc(179.9999066473:269.9999672005:0.045417926 and 
  -0.045417926)arc(-90.0000933528:9.33528e-05:0.045417926 and -0.045417926) -- 
  cycle;



          \path[draw=c676767,line cap=round,line join=round,line width=0.02cm] 
  (8.610226, 11.8379233)arc(223.7800506613:269.9999993527:0.36271839 and 
  -0.36271839)arc(269.9999590404:316.2270812651:0.36271839 and -0.36271839);



          \path[draw=c676767,line cap=round,line join=round,line width=0.02cm] 
  (8.6618313, 11.7863433)arc(223.4763952835:269.9999482807:0.28977575 and 
  -0.28977575)arc(270.0000321308:316.5278007052:0.28977575 and -0.28977575);



        \end{scope}
      \end{scope}
      \path[draw=c676767,fill=cfcfcfc,line cap=round,line join=round,line 
  width=0.0396875cm,rotate around={165.0:(0.0, 15.690503)}] (-13.35116, 
  16.31987846) circle (0.43566103cm);



      \path[draw=c676767,fill opacity=0.0,line cap=round,line join=round,line 
  width=0.02cm] (13.155279, 
  11.8839706)arc(-31.3382682657:14.9999525952:0.49401512 and 
  -0.49401512)arc(14.9999476416:61.3459495247:0.49401512 and -0.49401512);



      \begin{scope}[cm={ 0.2588190451,0.9659258263,-0.9659258263,0.2588190451,(21.6286051106, 0.061809041)}]
        \path[draw=c676767,line cap=round,line join=round,line width=0.02cm] 
  (8.6102261, 11.8379233)arc(223.7800506613:269.9999993527:0.36271839 and 
  -0.36271839)arc(269.9999906328:316.2270812651:0.36271839 and -0.36271839);



        \path[draw=c676767,line cap=round,line join=round,line width=0.02cm] 
  (8.6618312, 11.7863433)arc(223.4763952835:269.9999878256:0.28977575 and 
  -0.28977575)arc(270.0000123583:316.5278007052:0.28977575 and -0.28977575);



        \begin{scope}[cm={ -1.0,-0.0,0.0,-1.0,(17.7424866, 23.1692136)}]
          \path[fill=c666666,fill opacity=0.955631,line cap=round,line 
  join=round,line width=0.00413745cm] (8.9175272, 
  11.5869614)arc(3.27995e-05:90.0000933527:0.045417926 and 
  -0.045417926)arc(90.0000327996:179.9999672004:0.045417926 and 
  -0.045417926)arc(179.9999066473:269.9999672005:0.045417926 and 
  -0.045417926)arc(-90.0000933528:9.33528e-05:0.045417926 and -0.045417926) -- 
  cycle;



          \path[draw=c676767,line cap=round,line join=round,line width=0.02cm] 
  (8.610226, 11.8379233)arc(223.7800506613:269.9999993527:0.36271839 and 
  -0.36271839)arc(269.9999590404:316.2270812651:0.36271839 and -0.36271839);



          \path[draw=c676767,line cap=round,line join=round,line width=0.02cm] 
  (8.6618313, 11.7863433)arc(223.4763952835:269.9999482807:0.28977575 and 
  -0.28977575)arc(270.0000321308:316.5278007052:0.28977575 and -0.28977575);



        \end{scope}
      \end{scope}
      \path[draw=c676767,fill=white,line cap=round,line join=round,line 
  width=0.0396875cm,rotate around={-105.0:(0.0, 15.690503)}] (-0.17168071, 
  28.245878) circle (0.43566103cm);



      \path[draw=c676767,fill opacity=0.0,line cap=round,line join=round,line 
  width=0.02cm] (11.915063, 
  13.028708)arc(238.6617906396:284.9999686603:0.49401512 and 
  -0.49401512)arc(284.9999157412:331.346006199:0.49401512 and -0.49401512);



      \begin{scope}[cm={ -0.9659258263,0.2588190451,-0.2588190451,-0.9659258263,(23.7372244419, 21.5020337166)}]
        \path[draw=c676767,line cap=round,line join=round,line width=0.02cm] 
  (8.6102261, 11.8379233)arc(223.7800506613:269.9999993527:0.36271839 and 
  -0.36271839)arc(269.9999906328:316.2270812651:0.36271839 and -0.36271839);



        \path[draw=c676767,line cap=round,line join=round,line width=0.02cm] 
  (8.6618312, 11.7863433)arc(223.4763952835:269.9999878256:0.28977575 and 
  -0.28977575)arc(270.0000123583:316.5278007052:0.28977575 and -0.28977575);



        \begin{scope}[cm={ -1.0,-0.0,0.0,-1.0,(17.7424866, 23.1692136)}]
          \path[fill=c666666,fill opacity=0.955631,line cap=round,line 
  join=round,line width=0.00413745cm] (8.9175272, 
  11.5869614)arc(3.27995e-05:90.0000933527:0.045417926 and 
  -0.045417926)arc(90.0000327996:179.9999672004:0.045417926 and 
  -0.045417926)arc(179.9999066473:269.9999672005:0.045417926 and 
  -0.045417926)arc(-90.0000933528:9.33528e-05:0.045417926 and -0.045417926) -- 
  cycle;



          \path[draw=c676767,line cap=round,line join=round,line width=0.02cm] 
  (8.610226, 11.8379233)arc(223.7800506613:269.9999993527:0.36271839 and 
  -0.36271839)arc(269.9999590404:316.2270812651:0.36271839 and -0.36271839);



          \path[draw=c676767,line cap=round,line join=round,line width=0.02cm] 
  (8.6618313, 11.7863433)arc(223.4763952835:269.9999482807:0.28977575 and 
  -0.28977575)arc(270.0000321308:316.5278007052:0.28977575 and -0.28977575);



        \end{scope}
      \end{scope}
      \path[draw=c676767,fill=white,line cap=round,line join=round,line 
  width=0.0396875cm,rotate around={75.0:(0.0, 15.690503)}] (-1.4251606, 
  3.140399) circle (0.43566103cm);



      \path[draw=c676767,fill opacity=0.0,line cap=round,line join=round,line 
  width=0.02cm] (12.010543, 
  10.6437534)arc(58.6617646314:105.000065734:0.49401512 and 
  -0.49401512)arc(105.0000564086:151.3460476874:0.49401512 and -0.49401512);



      \begin{scope}[cm={ 0.9659258263,-0.2588190451,0.2588190451,0.9659258263,(0.1883809975, 2.1704277359)}]
        \path[draw=c676767,line cap=round,line join=round,line width=0.02cm] 
  (8.6102261, 11.8379233)arc(223.7800506613:269.9999993527:0.36271839 and 
  -0.36271839)arc(269.9999906328:316.2270812651:0.36271839 and -0.36271839);



        \path[draw=c676767,line cap=round,line join=round,line width=0.02cm] 
  (8.6618312, 11.7863433)arc(223.4763952835:269.9999878256:0.28977575 and 
  -0.28977575)arc(270.0000123583:316.5278007052:0.28977575 and -0.28977575);



        \begin{scope}[cm={ -1.0,-0.0,0.0,-1.0,(17.7424866, 23.1692136)}]
          \path[fill=c666666,fill opacity=0.955631,line cap=round,line 
  join=round,line width=0.00413745cm] (8.9175272, 
  11.5869614)arc(3.27995e-05:90.0000933527:0.045417926 and 
  -0.045417926)arc(90.0000327996:179.9999672004:0.045417926 and 
  -0.045417926)arc(179.9999066473:269.9999672005:0.045417926 and 
  -0.045417926)arc(-90.0000933528:9.33528e-05:0.045417926 and -0.045417926) -- 
  cycle;



          \path[draw=c676767,line cap=round,line join=round,line width=0.02cm] 
  (8.610226, 11.8379233)arc(223.7800506613:269.9999993527:0.36271839 and 
  -0.36271839)arc(269.9999590404:316.2270812651:0.36271839 and -0.36271839);



          \path[draw=c676767,line cap=round,line join=round,line width=0.02cm] 
  (8.6618313, 11.7863433)arc(223.4763952835:269.9999482807:0.28977575 and 
  -0.28977575)arc(270.0000321308:316.5278007052:0.28977575 and -0.28977575);



        \end{scope}
      \end{scope}
    \end{scope}
    \node[text=c0d0d0d,anchor=south,opacity=0.99,fill opacity=0.955631,line 
  cap=round,line join=round,line width=0.04cm] (text22285-3-1) at (8.1093254, 
  11.4785535){};



    \node[text=c0d0d0d,anchor=south,opacity=0.99,fill opacity=0.955631,line 
  cap=round,line join=round,line width=0.04cm] (text22285-3-1-9) at (12.787582, 
  10.9819665){};



    \node[text=c0d0d0d,anchor=south,opacity=0.99,fill opacity=0.955631,line 
  cap=round,line join=round,line width=0.04cm] (text22285-3-1-9-5) at 
  (12.800282, 11.7567673){};



    \node[text=c0d0d0d,anchor=south,opacity=0.99,fill opacity=0.955631,line 
  cap=round,line join=round,line width=0.04cm] (text20230-6) at (10.627734, 
  5.274758){Radar $l$};



    \begin{scope}[shift={(-0.061952111, 7.849343)}]
      \path[draw=black,opacity=0.99,fill opacity=0.955631,line cap=round,line 
  join=round,line width=0.04cm] (2.5890103, 3.898096) -- (2.3865253, 3.520124);



      \path[draw=black,opacity=0.99,fill opacity=0.955631,line cap=round,line 
  join=round,line width=0.04cm] (2.5944793, 3.903217) -- (2.7969643, 3.525245);



    \end{scope}
    \begin{scope}[shift={(0.031201389, 0.027471631)}]
      \path[draw=c676767,opacity=0.99,line cap=round,line join=round,line 
  width=0.04cm,rotate around={112.84459:(0.0, 15.690503)}] (-4.2105371, 
  14.2582514)arc(45.0000177301:90.0000250742:0.2 and 
  -0.2)arc(90.0000035737:134.9999822699:0.2 and -0.2);



      \path[draw=c676767,opacity=0.99,line cap=round,line join=round,line 
  width=0.04cm,rotate around={112.84459:(0.0, 15.690503)}] (-4.1398264, 
  14.1875407)arc(45.0000177301:90.0000250742:0.3 and 
  -0.3)arc(89.9999940244:134.9999822699:0.3 and -0.3);



      \path[draw=c676767,opacity=0.99,line cap=round,line join=round,line 
  width=0.04cm,rotate around={112.84459:(0.0, 15.690503)}] (-4.0691158, 
  14.1168301)arc(44.999997473:89.9999964263:0.4 and 
  -0.4)arc(90.0000035737:135.000002527:0.4 and -0.4);



      \path[draw=black,fill=black,opacity=0.99,line cap=round,line 
  join=round,line width=0.04cm,rotate around={112.84459:(0.0, 15.690503)}] 
  (-4.3519585, 14.4115159) circle (0.1cm);



      \path[fill=black,opacity=0.99,line cap=round,line join=round,line 
  width=0.04cm,rotate around={-67.155414:(0.0, 15.690503)}] (4.7461444, 
  16.7015821)arc(2.1497e-06:60.0000008103:0.40826559 and 
  -0.40826559)arc(60.0000005931:120.0000022136:0.40826559 and 
  -0.40826559)arc(119.9999991897:179.9999964469:0.40826559 and -0.40826559) -- 
  (4.3378788, 16.7015821) -- cycle;



      \path[draw=black,opacity=0.99,fill opacity=0.955631,line cap=round,line 
  join=round,line width=0.04cm] (2.4971015, 12.2579618) -- (2.8494082, 
  12.1837952);



      \path[draw=black,opacity=0.99,fill opacity=0.955631,line cap=round,line 
  join=round,line width=0.04cm] (2.6726467, 11.8639624) -- (2.8656799, 
  12.1678682);



    \end{scope}
    \begin{scope}[shift={(-4.2629333, 1.4868871)}]
      \path[draw=black,opacity=0.99,fill opacity=0.955631,line cap=round,line 
  join=round,line width=0.04cm] (2.5890103, 3.898096) -- (2.3865253, 3.520124);



      \path[draw=black,opacity=0.99,fill opacity=0.955631,line cap=round,line 
  join=round,line width=0.04cm] (2.5944793, 3.903217) -- (2.7969643, 3.525245);



    \end{scope}
    \path[draw=c676767,opacity=0.99,line cap=round,line join=round,line 
  width=0.04cm,rotate around={-143.21882:(0.0, 15.690503)}] (7.4993636, 
  22.1630884)arc(45.0000177301:90.0000250742:0.2 and 
  -0.2)arc(90.0000035737:135.0000227841:0.2 and -0.2);



    \path[draw=c676767,opacity=0.99,line cap=round,line join=round,line 
  width=0.04cm,rotate around={-143.21882:(0.0, 15.690503)}] (7.5700742, 
  22.0923778)arc(44.9999907206:89.999986877:0.3 and 
  -0.3)arc(90.000013123:135.0000092794:0.3 and -0.3);



    \path[draw=c676767,opacity=0.99,line cap=round,line join=round,line 
  width=0.04cm,rotate around={-143.21882:(0.0, 15.690503)}] (7.6407849, 
  22.0216671)arc(44.999997473:89.9999964263:0.4 and 
  -0.4)arc(90.0000035737:135.000002527:0.4 and -0.4);



    \path[draw=black,fill=black,opacity=0.99,line cap=round,line join=round,line
   width=0.04cm,rotate around={-143.21882:(0.0, 15.690503)}] (7.3579422, 
  22.3163537) circle (0.1cm);



    \path[fill=black,opacity=0.99,line cap=round,line join=round,line 
  width=0.04cm,rotate around={36.781177:(0.0, 15.690503)}] (-6.9637559, 
  8.7967438)arc(1.05701e-05:60.0000008103:0.40826559 and 
  -0.40826559)arc(59.9999991897:120.0000008103:0.40826559 and 
  -0.40826559)arc(119.9999991897:179.9999894299:0.40826559 and -0.40826559) -- 
  (-7.3720215, 8.7967438) -- cycle;



    \path[draw=black,opacity=0.99,fill opacity=0.955631,line cap=round,line 
  join=round,line width=0.04cm] (-1.915609, 5.598184) -- (-1.928478, 5.957983);



    \path[draw=black,opacity=0.99,fill opacity=0.955631,line cap=round,line 
  join=round,line width=0.04cm] (-1.575487, 5.863456) -- (-1.916939, 5.977612);



    \node[text=c0d0d0d,anchor=south,opacity=0.99,fill opacity=0.955631,line 
  cap=round,line join=round,line width=0.04cm] (text20230-3) at (3.7733658, 
  3.372781){Radar 2};



    \node[text=c0d0d0d,anchor=south,opacity=0.99,fill opacity=0.955631,line 
  cap=round,line join=round,line width=0.04cm] (text20230-3-8) at (-1.7119581, 
  4.363825){Radar 1};



    \begin{scope}[cm={ -1.0,-0.0,-0.0,1.0,(13.479024, 2.3830063)}]
      \path[draw=black,opacity=0.99,fill opacity=0.955631,line cap=round,line 
  join=round,line width=0.04cm] (2.5890103, 3.898096) -- (2.3865253, 3.520124);



      \path[draw=black,opacity=0.99,fill opacity=0.955631,line cap=round,line 
  join=round,line width=0.04cm] (2.5944793, 3.903217) -- (2.7969643, 3.525245);



    \end{scope}
    \node[text=c0d0d0d,anchor=south,opacity=0.99,fill opacity=0.955631,line 
  cap=round,line join=round,line width=0.04cm] (text20230-3-0) at (1.5591053, 
  10.8799897){Radar L};



    \path[draw=c676767,opacity=0.99,line cap=round,line join=round,line 
  width=0.04cm,cm={ 
  0.80092809,-0.59876055,-0.59876055,-0.80092809,(9.3948542061, 28.2574675989)}]
   (14.34423, 15.92712804)arc(44.9999974729:89.9998961586:0.2 and 
  -0.2)arc(90.0001038414:135.0000025271:0.2 and -0.2);



    \path[draw=c676767,opacity=0.99,line cap=round,line join=round,line 
  width=0.04cm,cm={ 
  0.80092809,-0.59876055,-0.59876055,-0.80092809,(9.3948542061, 28.2574675989)}]
   (14.414941, 15.85641736)arc(44.9999996338:89.9999931795:0.3 and 
  -0.3)arc(90.0000068205:135.0000003662:0.3 and -0.3);



    \path[draw=c676767,opacity=0.99,line cap=round,line join=round,line 
  width=0.04cm,cm={ 
  0.80092809,-0.59876055,-0.59876055,-0.80092809,(9.3948542061, 28.2574675989)}]
   (14.485652, 15.785706682)arc(44.9999997013:90.0000409737:0.4 and 
  -0.4)arc(89.9999593127:135.0000007039:0.4 and -0.4);



    \path[draw=black,fill=black,opacity=0.99,line cap=round,line join=round,line
   width=0.04cm,cm={ 
  0.80092809,-0.59876055,-0.59876055,-0.80092809,(9.3948542061, 28.2574675989)}]
   (14.202809, 16.08039327) circle (0.1cm);



    \path[fill=black,opacity=0.99,line cap=round,line join=round,line 
  width=0.04cm,cm={ -0.80092812,0.59876051,0.59876051,0.80092812,(-9.3948535784,
   3.1235379304)}] (-13.808623, 
  15.03270409)arc(1.41445e-05:60.0000332203:0.40826559 and 
  -0.40826559)arc(60.0000478048:119.9999521952:0.40826559 and 
  -0.40826559)arc(119.9999667797:179.9999858555:0.40826559 and -0.40826559) -- 
  (-14.216888, 15.03270409) -- cycle;



    \path[draw=black,opacity=0.99,fill opacity=0.955631,line cap=round,line 
  join=round,line width=0.04cm] (11.131701, 6.4943035) -- (11.14457, 6.8541025);



    \path[draw=black,opacity=0.99,fill opacity=0.955631,line cap=round,line 
  join=round,line width=0.04cm] (10.791579, 6.7595755) -- (11.133031, 6.8737315);



    \path[->,draw=c7a7a7a,fill=black,opacity=0.99,line cap=round,line 
  join=round,line width=0.04cm] (10.524412, 5.9530347) -- (13.718368, 
  10.4595372);



    \path[->,draw=c7a7a7a,fill=black,opacity=0.99,line cap=round,line 
  join=round,line width=0.04cm] (8.0430661, 8.9647297) -- (14.150861, 4.80029);



    \path[draw=c686868,opacity=0.99,draw opacity=0.686695,line cap=round,line 
  join=round,line width=0.04cm,dash pattern=on 0.0799999cm off 0.16cm,cm={ 
  0.44163912,0.89719278,0.89719278,-0.44163912,(-14.0774060062, 22.6200429373)}]
   (-1.836845, 29.783081)arc(-7.8327e-06:46.6078309797:1.4275318 and -1.3451742);



    \path[draw=c686868,opacity=0.99,draw opacity=0.686695,line cap=round,line 
  join=round,line width=0.04cm,dash pattern=on 0.0799999cm off 0.16cm,cm={ 
  0.44163912,0.89719278,0.89719278,-0.44163912,(-14.0774060062, 22.6200429373)}]
   (-0.95816955, 20.8933516)arc(309.8667541737:321.1743743837:1.4275318 and 
  -1.3451742);



    \path[->,draw=c7a7a7a,fill=black,opacity=0.99,line cap=round,line 
  join=round,line width=0.04cm] (11.153942, 6.8310908) -- (8.5576943, 
  13.3807744);



    \path[->,draw=c7a7a7a,fill=black,opacity=0.99,line cap=round,line 
  join=round,line width=0.04cm] (2.9455906, 12.2015754) -- (8.3847365, 
  13.5216123);



    \node[text=c0d0d0d,anchor=south,opacity=0.99,fill opacity=0.955631,line 
  cap=round,line join=round,line width=0.04cm] (text20230-3-0-4) at (-1.5990795,
   15.3599103){Object  1};



    \node[text=c0d0d0d,anchor=south,opacity=0.99,fill opacity=0.955631,line 
  cap=round,line join=round,line width=0.04cm] (text20230-3-0-4-4) at 
  (0.31648405, 6.5384827){Object  2};



    \node[text=c0d0d0d,anchor=south,opacity=0.99,fill opacity=0.955631,line 
  cap=round,line join=round,line width=0.04cm] (text20230-3-0-4-4-1) at 
  (8.4280212, 14.9922797){Object   $\ell$};



    \path[draw=c7a7a7a,fill=c7a7a7a,opacity=0.99,fill opacity=0.955631,line 
  cap=round,line join=round,line width=0.04cm] (9.788897, 8.8054288) -- 
  (10.803658, 9.2152635);



    \path[draw=c7a7a7a,fill=c7a7a7a,opacity=0.99,fill opacity=0.955631,line 
  cap=round,line join=round,line width=0.04cm] (9.6796648, 9.0713853) -- 
  (10.694425, 9.4812204);



    \path[draw=c7a7a7a,fill=c7a7a7a,opacity=0.99,fill opacity=0.955631,line 
  cap=round,line join=round,line width=0.04cm] (9.5800391, 9.298884) -- 
  (10.5948, 9.7087187);



    \node[text=grey,anchor=south,opacity=0.99,fill opacity=1.0,line 
  cap=round,line join=round,line width=0.0264999cm,dash pattern=on 0.212cm off 
  0.053cm on 0.0264999cm off 0.053cm] (text2) at (8.4, 9.5){$(x'_{\ell,l}(t),y'_{\ell,l}(t))$};

\node[text=grey,anchor=south,opacity=0.99,fill opacity=1.0,line 
  cap=round,line join=round,line width=0.0264999cm,dash pattern=on 0.212cm off 
  0.053cm on 0.0264999cm off 0.053cm] (text21) at (8.4, 9.0){$\tilde{\alpha}_{\ell,l}$};


    \begin{scope}[cm={ 0.8624119342,-0.5062071274,0.5062071274,0.8624119342,(-7.6401186753, 3.255764998)}]
      \path[->,draw=c7a7a7a,fill=black,opacity=0.99,line cap=round,line 
  join=round,line width=0.04cm] (3.9230917, 12.1684225) -- (7.1170477, 
  16.67492499);



      \path[->,draw=c7a7a7a,fill=black,opacity=0.99,line cap=round,line 
  join=round,line width=0.04cm] (1.4417458, 15.18011749) -- (7.5495407, 
  11.0156778);



    \end{scope}
    \node[text=grey,anchor=south,opacity=0.99,fill opacity=1.0,line 
  cap=round,line join=round,line width=0.0264999cm,dash pattern=on 0.212cm off 
  0.053cm on 0.0264999cm off 0.053cm] (text2-0) at (5, 
  11.8){$(x'_{\ell,L}(t),y'_{\ell,L}(t))$};

\node[text=grey,anchor=south,opacity=0.99,fill opacity=1.0,line 
  cap=round,line join=round,line width=0.0264999cm,dash pattern=on 0.212cm off 
  0.053cm on 0.0264999cm off 0.053cm] (text22) at (4.7447124, 
  11.3){$\tilde{\alpha}_{\ell,L}$};


    \node[text=black,anchor=south,opacity=0.99,fill opacity=1.0,line 
  cap=round,line join=round,line width=0.0264999cm,dash pattern=on 0.212cm off 
  0.053cm on 0.0264999cm off 0.053cm] (text2-7) at (6, 6.5){$(x'_{\ell,2}(t),y'_{\ell,2}(t))$};

  \node[text=black,anchor=south,opacity=0.99,fill opacity=1.0,line 
  cap=round,line join=round,line width=0.0264999cm,dash pattern=on 0.212cm off 
  0.053cm on 0.0264999cm off 0.053cm] (text2-71) at (6, 6.0){$\tilde{\alpha}_{\ell,2}$};


    \path[draw=black,fill=c0d0d0d,opacity=0.99,fill opacity=0.955631,line 
  cap=round,line join=round,line width=0.04cm] (2.5898849, 5.078889) -- 
  (8.4129812, 13.3483804);



    \node[text=black,anchor=south,opacity=0.99,line cap=round,line 
  join=round,line width=0.0264999cm,dash pattern=on 0.105833cm off 0.105833cm] 
  (text1) at (15.3, 4.820165){Track $\ell$};
  \end{scope}

\end{tikzpicture}
}
